On the Complexity of Asynchronous Freezing Cellular Automata

In this paper we study the family of freezing cellular automata (FCA) in the context of asynchronous updating schemes. A cellular automaton is called freezing if there exists an order of its states, and the transitions are only allowed to go from a lower to a higher state. A cellular automaton is asynchronous if at each time-step only one cell is updated. Given configuration, we say that a cell is unstable if there exists a sequential updating scheme that changes its state. In this context, we define the problem AsyncUnstability, which consists in deciding if a cell is unstable or not. In general AsyncUnstability is in NP, and we study in which cases we can solve the problem by a more efficient algorithm. We begin showing that AsyncUnstability is in NL for any one-dimensional FCA. Then we focus on the family of life-like freezing CA (LFCA), which is a family of two-dimensional two-state FCA that generalize the freezing version of the game of life, known as life without death. We study the complexity of AsyncUnstability for all LFCA in the triangular and square grids, showing that almost all of them can be solved in NC, except for one rule for which the problem is NP-complete.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (88.64,62.34) -- (111.85,62.34) -- (111.85,85.52) -- (88.64,85.52) -- cycle ;
\draw   (111.85,62.34) -- (135.06,62.34) -- (135.06,85.52) -- (111.85,85.52) -- cycle ;
\draw   (135.06,62.34) -- (158.27,62.34) -- (158.27,85.52) -- (135.06,85.52) -- cycle ;
\draw   (158.27,62.34) -- (181.47,62.34) -- (181.47,85.52) -- (158.27,85.52) -- cycle ;
\draw   (181.47,62.34) -- (204.68,62.34) -- (204.68,85.52) -- (181.47,85.52) -- cycle ;
\draw   (88.64,85.52) -- (111.85,85.52) -- (111.85,108.69) -- (88.64,108.69) -- cycle ;
\draw   (111.85,85.52) -- (135.06,85.52) -- (135.06,108.69) -- (111.85,108.69) -- cycle ;
\draw   (135.06,85.52) -- (158.27,85.52) -- (158.27,108.69) -- (135.06,108.69) -- cycle ;
\draw   (158.27,85.52) -- (181.47,85.52) -- (181.47,108.69) -- (158.27,108.69) -- cycle ;
\draw   (181.47,85.52) -- (204.68,85.52) -- (204.68,108.69) -- (181.47,108.69) -- cycle ;
\draw   (204.68,62.34) -- (227.89,62.34) -- (227.89,85.52) -- (204.68,85.52) -- cycle ;
\draw   (204.68,85.52) -- (227.89,85.52) -- (227.89,108.69) -- (204.68,108.69) -- cycle ;
\draw   (88.64,108.69) -- (111.85,108.69) -- (111.85,131.87) -- (88.64,131.87) -- cycle ;
\draw   (111.85,108.69) -- (135.06,108.69) -- (135.06,131.87) -- (111.85,131.87) -- cycle ;
\draw   (135.06,108.69) -- (158.27,108.69) -- (158.27,131.87) -- (135.06,131.87) -- cycle ;
\draw   (158.27,108.69) -- (181.47,108.69) -- (181.47,131.87) -- (158.27,131.87) -- cycle ;
\draw   (181.47,108.69) -- (204.68,108.69) -- (204.68,131.87) -- (181.47,131.87) -- cycle ;
\draw   (204.68,108.69) -- (227.89,108.69) -- (227.89,131.87) -- (204.68,131.87) -- cycle ;
\draw   (88.64,131.87) -- (111.85,131.87) -- (111.85,155.05) -- (88.64,155.05) -- cycle ;
\draw   (111.85,131.87) -- (135.06,131.87) -- (135.06,155.05) -- (111.85,155.05) -- cycle ;
\draw   (204.68,155.05) -- (227.89,155.05) -- (227.89,178.23) -- (204.68,178.23) -- cycle ;
\draw   (135.06,131.87) -- (158.27,131.87) -- (158.27,155.05) -- (135.06,155.05) -- cycle ;
\draw   (158.27,131.87) -- (181.47,131.87) -- (181.47,155.05) -- (158.27,155.05) -- cycle ;
\draw   (181.47,131.87) -- (204.68,131.87) -- (204.68,155.05) -- (181.47,155.05) -- cycle ;
\draw   (88.64,155.05) -- (111.85,155.05) -- (111.85,178.23) -- (88.64,178.23) -- cycle ;
\draw   (204.68,131.87) -- (227.89,131.87) -- (227.89,155.05) -- (204.68,155.05) -- cycle ;
\draw   (111.85,178.23) -- (135.06,178.23) -- (135.06,201.4) -- (111.85,201.4) -- cycle ;
\draw   (158.27,155.05) -- (181.47,155.05) -- (181.47,178.23) -- (158.27,178.23) -- cycle ;
\draw   (111.85,155.05) -- (135.06,155.05) -- (135.06,178.23) -- (111.85,178.23) -- cycle ;
\draw   (135.06,155.05) -- (158.27,155.05) -- (158.27,178.23) -- (135.06,178.23) -- cycle ;
\draw   (181.47,155.05) -- (204.68,155.05) -- (204.68,178.23) -- (181.47,178.23) -- cycle ;
\draw   (135.06,178.23) -- (158.27,178.23) -- (158.27,201.4) -- (135.06,201.4) -- cycle ;
\draw   (88.64,178.23) -- (111.85,178.23) -- (111.85,201.4) -- (88.64,201.4) -- cycle ;
\draw   (158.27,178.23) -- (181.47,178.23) -- (181.47,201.4) -- (158.27,201.4) -- cycle ;
\draw   (204.68,178.23) -- (227.89,178.23) -- (227.89,201.4) -- (204.68,201.4) -- cycle ;
\draw   (181.47,178.23) -- (204.68,178.23) -- (204.68,201.4) -- (181.47,201.4) -- cycle ;
\draw   (111.85,201.4) -- (135.06,201.4) -- (135.06,224.58) -- (111.85,224.58) -- cycle ;
\draw   (88.64,201.4) -- (111.85,201.4) -- (111.85,224.58) -- (88.64,224.58) -- cycle ;
\draw   (227.89,62.34) -- (251.1,62.34) -- (251.1,85.52) -- (227.89,85.52) -- cycle ;
\draw   (227.89,85.52) -- (251.1,85.52) -- (251.1,108.69) -- (227.89,108.69) -- cycle ;
\draw   (227.89,108.69) -- (251.1,108.69) -- (251.1,131.87) -- (227.89,131.87) -- cycle ;
\draw   (227.89,131.87) -- (251.1,131.87) -- (251.1,155.05) -- (227.89,155.05) -- cycle ;
\draw   (227.89,178.23) -- (251.1,178.23) -- (251.1,201.4) -- (227.89,201.4) -- cycle ;
\draw   (227.89,155.05) -- (251.1,155.05) -- (251.1,178.23) -- (227.89,178.23) -- cycle ;
\draw   (135.06,201.4) -- (158.27,201.4) -- (158.27,224.58) -- (135.06,224.58) -- cycle ;
\draw   (158.27,201.4) -- (181.47,201.4) -- (181.47,224.58) -- (158.27,224.58) -- cycle ;
\draw   (204.68,201.4) -- (227.89,201.4) -- (227.89,224.58) -- (204.68,224.58) -- cycle ;
\draw   (181.47,201.4) -- (204.68,201.4) -- (204.68,224.58) -- (181.47,224.58) -- cycle ;
\draw   (227.89,201.4) -- (251.1,201.4) -- (251.1,224.58) -- (227.89,224.58) -- cycle ;
\draw   (251.1,201.4) -- (274.31,201.4) -- (274.31,224.58) -- (251.1,224.58) -- cycle ;
\draw   (251.1,178.23) -- (274.31,178.23) -- (274.31,201.4) -- (251.1,201.4) -- cycle ;
\draw   (251.1,155.05) -- (274.31,155.05) -- (274.31,178.23) -- (251.1,178.23) -- cycle ;
\draw   (251.1,131.87) -- (274.31,131.87) -- (274.31,155.05) -- (251.1,155.05) -- cycle ;
\draw   (251.1,108.69) -- (274.31,108.69) -- (274.31,131.87) -- (251.1,131.87) -- cycle ;
\draw   (251.1,85.52) -- (274.31,85.52) -- (274.31,108.69) -- (251.1,108.69) -- cycle ;
\draw   (251.1,62.34) -- (274.31,62.34) -- (274.31,85.52) -- (251.1,85.52) -- cycle ;
\draw   (88.64,39.16) -- (111.85,39.16) -- (111.85,62.34) -- (88.64,62.34) -- cycle ;
\draw   (111.85,39.16) -- (135.06,39.16) -- (135.06,62.34) -- (111.85,62.34) -- cycle ;
\draw   (135.06,39.16) -- (158.27,39.16) -- (158.27,62.34) -- (135.06,62.34) -- cycle ;
\draw   (158.27,39.16) -- (181.47,39.16) -- (181.47,62.34) -- (158.27,62.34) -- cycle ;
\draw   (181.47,39.16) -- (204.68,39.16) -- (204.68,62.34) -- (181.47,62.34) -- cycle ;
\draw   (204.68,39.16) -- (227.89,39.16) -- (227.89,62.34) -- (204.68,62.34) -- cycle ;
\draw   (227.89,39.16) -- (251.1,39.16) -- (251.1,62.34) -- (227.89,62.34) -- cycle ;
\draw   (251.1,39.16) -- (274.31,39.16) -- (274.31,62.34) -- (251.1,62.34) -- cycle ;
\draw   (304.33,62.34) -- (327.54,62.34) -- (327.54,85.52) -- (304.33,85.52) -- cycle ;
\draw   (327.54,62.34) -- (350.74,62.34) -- (350.74,85.52) -- (327.54,85.52) -- cycle ;
\draw   (350.74,62.34) -- (373.95,62.34) -- (373.95,85.52) -- (350.74,85.52) -- cycle ;
\draw   (373.95,62.34) -- (397.16,62.34) -- (397.16,85.52) -- (373.95,85.52) -- cycle ;
\draw   (397.16,62.34) -- (420.37,62.34) -- (420.37,85.52) -- (397.16,85.52) -- cycle ;
\draw   (304.33,85.52) -- (327.54,85.52) -- (327.54,108.69) -- (304.33,108.69) -- cycle ;
\draw   (327.54,85.52) -- (350.74,85.52) -- (350.74,108.69) -- (327.54,108.69) -- cycle ;
\draw   (350.74,85.52) -- (373.95,85.52) -- (373.95,108.69) -- (350.74,108.69) -- cycle ;
\draw   (373.95,85.52) -- (397.16,85.52) -- (397.16,108.69) -- (373.95,108.69) -- cycle ;
\draw   (397.16,85.52) -- (420.37,85.52) -- (420.37,108.69) -- (397.16,108.69) -- cycle ;
\draw   (420.37,62.34) -- (443.58,62.34) -- (443.58,85.52) -- (420.37,85.52) -- cycle ;
\draw   (420.37,85.52) -- (443.58,85.52) -- (443.58,108.69) -- (420.37,108.69) -- cycle ;
\draw   (304.33,108.69) -- (327.54,108.69) -- (327.54,131.87) -- (304.33,131.87) -- cycle ;
\draw   (327.54,108.69) -- (350.74,108.69) -- (350.74,131.87) -- (327.54,131.87) -- cycle ;
\draw   (350.74,108.69) -- (373.95,108.69) -- (373.95,131.87) -- (350.74,131.87) -- cycle ;
\draw   (373.95,108.69) -- (397.16,108.69) -- (397.16,131.87) -- (373.95,131.87) -- cycle ;
\draw   (397.16,108.69) -- (420.37,108.69) -- (420.37,131.87) -- (397.16,131.87) -- cycle ;
\draw   (420.37,108.69) -- (443.58,108.69) -- (443.58,131.87) -- (420.37,131.87) -- cycle ;
\draw   (304.33,131.87) -- (327.54,131.87) -- (327.54,155.05) -- (304.33,155.05) -- cycle ;
\draw   (327.54,131.87) -- (350.74,131.87) -- (350.74,155.05) -- (327.54,155.05) -- cycle ;
\draw   (420.37,155.05) -- (443.58,155.05) -- (443.58,178.23) -- (420.37,178.23) -- cycle ;
\draw   (350.74,131.87) -- (373.95,131.87) -- (373.95,155.05) -- (350.74,155.05) -- cycle ;
\draw   (373.95,131.87) -- (397.16,131.87) -- (397.16,155.05) -- (373.95,155.05) -- cycle ;
\draw   (397.16,131.87) -- (420.37,131.87) -- (420.37,155.05) -- (397.16,155.05) -- cycle ;
\draw   (304.33,155.05) -- (327.54,155.05) -- (327.54,178.23) -- (304.33,178.23) -- cycle ;
\draw   (420.37,131.87) -- (443.58,131.87) -- (443.58,155.05) -- (420.37,155.05) -- cycle ;
\draw   (327.54,178.23) -- (350.74,178.23) -- (350.74,201.4) -- (327.54,201.4) -- cycle ;
\draw   (373.95,155.05) -- (397.16,155.05) -- (397.16,178.23) -- (373.95,178.23) -- cycle ;
\draw   (327.54,155.05) -- (350.74,155.05) -- (350.74,178.23) -- (327.54,178.23) -- cycle ;
\draw   (350.74,155.05) -- (373.95,155.05) -- (373.95,178.23) -- (350.74,178.23) -- cycle ;
\draw   (397.16,155.05) -- (420.37,155.05) -- (420.37,178.23) -- (397.16,178.23) -- cycle ;
\draw   (350.74,178.23) -- (373.95,178.23) -- (373.95,201.4) -- (350.74,201.4) -- cycle ;
\draw   (304.33,178.23) -- (327.54,178.23) -- (327.54,201.4) -- (304.33,201.4) -- cycle ;
\draw   (373.95,178.23) -- (397.16,178.23) -- (397.16,201.4) -- (373.95,201.4) -- cycle ;
\draw   (420.37,178.23) -- (443.58,178.23) -- (443.58,201.4) -- (420.37,201.4) -- cycle ;
\draw   (397.16,178.23) -- (420.37,178.23) -- (420.37,201.4) -- (397.16,201.4) -- cycle ;
\draw   (327.54,201.4) -- (350.74,201.4) -- (350.74,224.58) -- (327.54,224.58) -- cycle ;
\draw   (304.33,201.4) -- (327.54,201.4) -- (327.54,224.58) -- (304.33,224.58) -- cycle ;
\draw   (443.58,62.34) -- (466.79,62.34) -- (466.79,85.52) -- (443.58,85.52) -- cycle ;
\draw   (443.58,85.52) -- (466.79,85.52) -- (466.79,108.69) -- (443.58,108.69) -- cycle ;
\draw   (443.58,108.69) -- (466.79,108.69) -- (466.79,131.87) -- (443.58,131.87) -- cycle ;
\draw   (443.58,131.87) -- (466.79,131.87) -- (466.79,155.05) -- (443.58,155.05) -- cycle ;
\draw   (443.58,178.23) -- (466.79,178.23) -- (466.79,201.4) -- (443.58,201.4) -- cycle ;
\draw   (443.58,155.05) -- (466.79,155.05) -- (466.79,178.23) -- (443.58,178.23) -- cycle ;
\draw   (350.74,201.4) -- (373.95,201.4) -- (373.95,224.58) -- (350.74,224.58) -- cycle ;
\draw   (373.95,201.4) -- (397.16,201.4) -- (397.16,224.58) -- (373.95,224.58) -- cycle ;
\draw   (420.37,201.4) -- (443.58,201.4) -- (443.58,224.58) -- (420.37,224.58) -- cycle ;
\draw   (397.16,201.4) -- (420.37,201.4) -- (420.37,224.58) -- (397.16,224.58) -- cycle ;
\draw   (443.58,201.4) -- (466.79,201.4) -- (466.79,224.58) -- (443.58,224.58) -- cycle ;
\draw   (466.79,201.4) -- (490,201.4) -- (490,224.58) -- (466.79,224.58) -- cycle ;
\draw   (466.79,178.23) -- (490,178.23) -- (490,201.4) -- (466.79,201.4) -- cycle ;
\draw   (466.79,155.05) -- (490,155.05) -- (490,178.23) -- (466.79,178.23) -- cycle ;
\draw   (466.79,131.87) -- (490,131.87) -- (490,155.05) -- (466.79,155.05) -- cycle ;
\draw   (466.79,108.69) -- (490,108.69) -- (490,131.87) -- (466.79,131.87) -- cycle ;
\draw   (466.79,85.52) -- (490,85.52) -- (490,108.69) -- (466.79,108.69) -- cycle ;
\draw   (466.79,62.34) -- (490,62.34) -- (490,85.52) -- (466.79,85.52) -- cycle ;
\draw   (304.33,39.16) -- (327.54,39.16) -- (327.54,62.34) -- (304.33,62.34) -- cycle ;
\draw   (327.54,39.16) -- (350.74,39.16) -- (350.74,62.34) -- (327.54,62.34) -- cycle ;
\draw   (350.74,39.16) -- (373.95,39.16) -- (373.95,62.34) -- (350.74,62.34) -- cycle ;
\draw   (373.95,39.16) -- (397.16,39.16) -- (397.16,62.34) -- (373.95,62.34) -- cycle ;
\draw   (397.16,39.16) -- (420.37,39.16) -- (420.37,62.34) -- (397.16,62.34) -- cycle ;
\draw   (420.37,39.16) -- (443.58,39.16) -- (443.58,62.34) -- (420.37,62.34) -- cycle ;
\draw   (443.58,39.16) -- (466.79,39.16) -- (466.79,62.34) -- (443.58,62.34) -- cycle ;
\draw   (466.79,39.16) -- (490,39.16) -- (490,62.34) -- (466.79,62.34) -- cycle ;
\draw   (88.65,487.76) -- (111.86,487.76) -- (111.86,510.94) -- (88.65,510.94) -- cycle ;
\draw   (111.86,487.76) -- (135.07,487.76) -- (135.07,510.94) -- (111.86,510.94) -- cycle ;
\draw   (135.07,487.76) -- (158.28,487.76) -- (158.28,510.94) -- (135.07,510.94) -- cycle ;
\draw   (158.28,487.76) -- (181.49,487.76) -- (181.49,510.94) -- (158.28,510.94) -- cycle ;
\draw   (181.49,487.76) -- (204.7,487.76) -- (204.7,510.94) -- (181.49,510.94) -- cycle ;
\draw   (88.65,510.94) -- (111.86,510.94) -- (111.86,534.11) -- (88.65,534.11) -- cycle ;
\draw   (111.86,510.94) -- (135.07,510.94) -- (135.07,534.11) -- (111.86,534.11) -- cycle ;
\draw   (135.07,510.94) -- (158.28,510.94) -- (158.28,534.11) -- (135.07,534.11) -- cycle ;
\draw   (158.28,510.94) -- (181.49,510.94) -- (181.49,534.11) -- (158.28,534.11) -- cycle ;
\draw   (181.49,510.94) -- (204.7,510.94) -- (204.7,534.11) -- (181.49,534.11) -- cycle ;
\draw   (204.7,487.76) -- (227.91,487.76) -- (227.91,510.94) -- (204.7,510.94) -- cycle ;
\draw   (204.7,510.94) -- (227.91,510.94) -- (227.91,534.11) -- (204.7,534.11) -- cycle ;
\draw   (88.65,534.11) -- (111.86,534.11) -- (111.86,557.29) -- (88.65,557.29) -- cycle ;
\draw   (111.86,534.11) -- (135.07,534.11) -- (135.07,557.29) -- (111.86,557.29) -- cycle ;
\draw   (135.07,534.11) -- (158.28,534.11) -- (158.28,557.29) -- (135.07,557.29) -- cycle ;
\draw   (158.28,534.11) -- (181.49,534.11) -- (181.49,557.29) -- (158.28,557.29) -- cycle ;
\draw   (181.49,534.11) -- (204.7,534.11) -- (204.7,557.29) -- (181.49,557.29) -- cycle ;
\draw   (204.7,534.11) -- (227.91,534.11) -- (227.91,557.29) -- (204.7,557.29) -- cycle ;
\draw   (88.65,557.29) -- (111.86,557.29) -- (111.86,580.47) -- (88.65,580.47) -- cycle ;
\draw   (111.86,557.29) -- (135.07,557.29) -- (135.07,580.47) -- (111.86,580.47) -- cycle ;
\draw   (204.7,580.47) -- (227.91,580.47) -- (227.91,603.65) -- (204.7,603.65) -- cycle ;
\draw   (135.07,557.29) -- (158.28,557.29) -- (158.28,580.47) -- (135.07,580.47) -- cycle ;
\draw   (158.28,557.29) -- (181.49,557.29) -- (181.49,580.47) -- (158.28,580.47) -- cycle ;
\draw   (181.49,557.29) -- (204.7,557.29) -- (204.7,580.47) -- (181.49,580.47) -- cycle ;
\draw   (88.65,580.47) -- (111.86,580.47) -- (111.86,603.65) -- (88.65,603.65) -- cycle ;
\draw   (204.7,557.29) -- (227.91,557.29) -- (227.91,580.47) -- (204.7,580.47) -- cycle ;
\draw   (111.86,603.65) -- (135.07,603.65) -- (135.07,626.82) -- (111.86,626.82) -- cycle ;
\draw   (158.28,580.47) -- (181.49,580.47) -- (181.49,603.65) -- (158.28,603.65) -- cycle ;
\draw   (111.86,580.47) -- (135.07,580.47) -- (135.07,603.65) -- (111.86,603.65) -- cycle ;
\draw   (135.07,580.47) -- (158.28,580.47) -- (158.28,603.65) -- (135.07,603.65) -- cycle ;
\draw   (181.49,580.47) -- (204.7,580.47) -- (204.7,603.65) -- (181.49,603.65) -- cycle ;
\draw   (135.07,603.65) -- (158.28,603.65) -- (158.28,626.82) -- (135.07,626.82) -- cycle ;
\draw   (88.65,603.65) -- (111.86,603.65) -- (111.86,626.82) -- (88.65,626.82) -- cycle ;
\draw   (158.28,603.65) -- (181.49,603.65) -- (181.49,626.82) -- (158.28,626.82) -- cycle ;
\draw   (204.7,603.65) -- (227.91,603.65) -- (227.91,626.82) -- (204.7,626.82) -- cycle ;
\draw   (181.49,603.65) -- (204.7,603.65) -- (204.7,626.82) -- (181.49,626.82) -- cycle ;
\draw   (111.86,626.82) -- (135.07,626.82) -- (135.07,650) -- (111.86,650) -- cycle ;
\draw   (88.65,626.82) -- (111.86,626.82) -- (111.86,650) -- (88.65,650) -- cycle ;
\draw   (227.91,487.76) -- (251.12,487.76) -- (251.12,510.94) -- (227.91,510.94) -- cycle ;
\draw   (227.91,510.94) -- (251.12,510.94) -- (251.12,534.11) -- (227.91,534.11) -- cycle ;
\draw   (227.91,534.11) -- (251.12,534.11) -- (251.12,557.29) -- (227.91,557.29) -- cycle ;
\draw   (227.91,557.29) -- (251.12,557.29) -- (251.12,580.47) -- (227.91,580.47) -- cycle ;
\draw   (227.91,603.65) -- (251.12,603.65) -- (251.12,626.82) -- (227.91,626.82) -- cycle ;
\draw   (227.91,580.47) -- (251.12,580.47) -- (251.12,603.65) -- (227.91,603.65) -- cycle ;
\draw   (135.07,626.82) -- (158.28,626.82) -- (158.28,650) -- (135.07,650) -- cycle ;
\draw   (158.28,626.82) -- (181.49,626.82) -- (181.49,650) -- (158.28,650) -- cycle ;
\draw   (204.7,626.82) -- (227.91,626.82) -- (227.91,650) -- (204.7,650) -- cycle ;
\draw   (181.49,626.82) -- (204.7,626.82) -- (204.7,650) -- (181.49,650) -- cycle ;
\draw   (227.91,626.82) -- (251.12,626.82) -- (251.12,650) -- (227.91,650) -- cycle ;
\draw   (251.12,626.82) -- (274.33,626.82) -- (274.33,650) -- (251.12,650) -- cycle ;
\draw   (251.12,603.65) -- (274.33,603.65) -- (274.33,626.82) -- (251.12,626.82) -- cycle ;
\draw   (251.12,580.47) -- (274.33,580.47) -- (274.33,603.65) -- (251.12,603.65) -- cycle ;
\draw   (251.12,557.29) -- (274.33,557.29) -- (274.33,580.47) -- (251.12,580.47) -- cycle ;
\draw   (251.12,534.11) -- (274.33,534.11) -- (274.33,557.29) -- (251.12,557.29) -- cycle ;
\draw   (251.12,510.94) -- (274.33,510.94) -- (274.33,534.11) -- (251.12,534.11) -- cycle ;
\draw   (251.12,487.76) -- (274.33,487.76) -- (274.33,510.94) -- (251.12,510.94) -- cycle ;
\draw   (88.65,464.58) -- (111.86,464.58) -- (111.86,487.76) -- (88.65,487.76) -- cycle ;
\draw   (111.86,464.58) -- (135.07,464.58) -- (135.07,487.76) -- (111.86,487.76) -- cycle ;
\draw   (135.07,464.58) -- (158.28,464.58) -- (158.28,487.76) -- (135.07,487.76) -- cycle ;
\draw   (158.28,464.58) -- (181.49,464.58) -- (181.49,487.76) -- (158.28,487.76) -- cycle ;
\draw   (181.49,464.58) -- (204.7,464.58) -- (204.7,487.76) -- (181.49,487.76) -- cycle ;
\draw   (204.7,464.58) -- (227.91,464.58) -- (227.91,487.76) -- (204.7,487.76) -- cycle ;
\draw   (227.91,464.58) -- (251.12,464.58) -- (251.12,487.76) -- (227.91,487.76) -- cycle ;
\draw   (251.12,464.58) -- (274.33,464.58) -- (274.33,487.76) -- (251.12,487.76) -- cycle ;
\draw   (304.33,487.76) -- (327.54,487.76) -- (327.54,510.94) -- (304.33,510.94) -- cycle ;
\draw   (327.54,487.76) -- (350.74,487.76) -- (350.74,510.94) -- (327.54,510.94) -- cycle ;
\draw   (350.74,487.76) -- (373.95,487.76) -- (373.95,510.94) -- (350.74,510.94) -- cycle ;
\draw   (373.95,487.76) -- (397.16,487.76) -- (397.16,510.94) -- (373.95,510.94) -- cycle ;
\draw   (397.16,487.76) -- (420.37,487.76) -- (420.37,510.94) -- (397.16,510.94) -- cycle ;
\draw   (304.33,510.94) -- (327.54,510.94) -- (327.54,534.11) -- (304.33,534.11) -- cycle ;
\draw   (327.54,510.94) -- (350.74,510.94) -- (350.74,534.11) -- (327.54,534.11) -- cycle ;
\draw   (350.74,510.94) -- (373.95,510.94) -- (373.95,534.11) -- (350.74,534.11) -- cycle ;
\draw   (373.95,510.94) -- (397.16,510.94) -- (397.16,534.11) -- (373.95,534.11) -- cycle ;
\draw   (397.16,510.94) -- (420.37,510.94) -- (420.37,534.11) -- (397.16,534.11) -- cycle ;
\draw   (420.37,487.76) -- (443.58,487.76) -- (443.58,510.94) -- (420.37,510.94) -- cycle ;
\draw   (420.37,510.94) -- (443.58,510.94) -- (443.58,534.11) -- (420.37,534.11) -- cycle ;
\draw   (304.33,534.11) -- (327.54,534.11) -- (327.54,557.29) -- (304.33,557.29) -- cycle ;
\draw   (327.54,534.11) -- (350.74,534.11) -- (350.74,557.29) -- (327.54,557.29) -- cycle ;
\draw   (350.74,534.11) -- (373.95,534.11) -- (373.95,557.29) -- (350.74,557.29) -- cycle ;
\draw   (373.95,534.11) -- (397.16,534.11) -- (397.16,557.29) -- (373.95,557.29) -- cycle ;
\draw   (397.16,534.11) -- (420.37,534.11) -- (420.37,557.29) -- (397.16,557.29) -- cycle ;
\draw   (420.37,534.11) -- (443.58,534.11) -- (443.58,557.29) -- (420.37,557.29) -- cycle ;
\draw   (304.33,557.29) -- (327.54,557.29) -- (327.54,580.47) -- (304.33,580.47) -- cycle ;
\draw   (327.54,557.29) -- (350.74,557.29) -- (350.74,580.47) -- (327.54,580.47) -- cycle ;
\draw   (420.37,580.47) -- (443.58,580.47) -- (443.58,603.65) -- (420.37,603.65) -- cycle ;
\draw   (350.74,557.29) -- (373.95,557.29) -- (373.95,580.47) -- (350.74,580.47) -- cycle ;
\draw   (373.95,557.29) -- (397.16,557.29) -- (397.16,580.47) -- (373.95,580.47) -- cycle ;
\draw   (397.16,557.29) -- (420.37,557.29) -- (420.37,580.47) -- (397.16,580.47) -- cycle ;
\draw   (304.33,580.47) -- (327.54,580.47) -- (327.54,603.65) -- (304.33,603.65) -- cycle ;
\draw   (420.37,557.29) -- (443.58,557.29) -- (443.58,580.47) -- (420.37,580.47) -- cycle ;
\draw   (327.54,603.65) -- (350.74,603.65) -- (350.74,626.82) -- (327.54,626.82) -- cycle ;
\draw   (373.95,580.47) -- (397.16,580.47) -- (397.16,603.65) -- (373.95,603.65) -- cycle ;
\draw   (327.54,580.47) -- (350.74,580.47) -- (350.74,603.65) -- (327.54,603.65) -- cycle ;
\draw   (350.74,580.47) -- (373.95,580.47) -- (373.95,603.65) -- (350.74,603.65) -- cycle ;
\draw   (397.16,580.47) -- (420.37,580.47) -- (420.37,603.65) -- (397.16,603.65) -- cycle ;
\draw   (350.74,603.65) -- (373.95,603.65) -- (373.95,626.82) -- (350.74,626.82) -- cycle ;
\draw   (304.33,603.65) -- (327.54,603.65) -- (327.54,626.82) -- (304.33,626.82) -- cycle ;
\draw   (373.95,603.65) -- (397.16,603.65) -- (397.16,626.82) -- (373.95,626.82) -- cycle ;
\draw   (420.37,603.65) -- (443.58,603.65) -- (443.58,626.82) -- (420.37,626.82) -- cycle ;
\draw   (397.16,603.65) -- (420.37,603.65) -- (420.37,626.82) -- (397.16,626.82) -- cycle ;
\draw   (327.54,626.82) -- (350.74,626.82) -- (350.74,650) -- (327.54,650) -- cycle ;
\draw   (304.33,626.82) -- (327.54,626.82) -- (327.54,650) -- (304.33,650) -- cycle ;
\draw   (443.58,487.76) -- (466.79,487.76) -- (466.79,510.94) -- (443.58,510.94) -- cycle ;
\draw   (443.58,510.94) -- (466.79,510.94) -- (466.79,534.11) -- (443.58,534.11) -- cycle ;
\draw   (443.58,534.11) -- (466.79,534.11) -- (466.79,557.29) -- (443.58,557.29) -- cycle ;
\draw   (443.58,557.29) -- (466.79,557.29) -- (466.79,580.47) -- (443.58,580.47) -- cycle ;
\draw   (443.58,603.65) -- (466.79,603.65) -- (466.79,626.82) -- (443.58,626.82) -- cycle ;
\draw   (443.58,580.47) -- (466.79,580.47) -- (466.79,603.65) -- (443.58,603.65) -- cycle ;
\draw   (350.74,626.82) -- (373.95,626.82) -- (373.95,650) -- (350.74,650) -- cycle ;
\draw   (373.95,626.82) -- (397.16,626.82) -- (397.16,650) -- (373.95,650) -- cycle ;
\draw   (420.37,626.82) -- (443.58,626.82) -- (443.58,650) -- (420.37,650) -- cycle ;
\draw   (397.16,626.82) -- (420.37,626.82) -- (420.37,650) -- (397.16,650) -- cycle ;
\draw   (443.58,626.82) -- (466.79,626.82) -- (466.79,650) -- (443.58,650) -- cycle ;
\draw   (466.79,626.82) -- (490,626.82) -- (490,650) -- (466.79,650) -- cycle ;
\draw   (466.79,603.65) -- (490,603.65) -- (490,626.82) -- (466.79,626.82) -- cycle ;
\draw   (466.79,580.47) -- (490,580.47) -- (490,603.65) -- (466.79,603.65) -- cycle ;
\draw   (466.79,557.29) -- (490,557.29) -- (490,580.47) -- (466.79,580.47) -- cycle ;
\draw   (466.79,534.11) -- (490,534.11) -- (490,557.29) -- (466.79,557.29) -- cycle ;
\draw   (466.79,510.94) -- (490,510.94) -- (490,534.11) -- (466.79,534.11) -- cycle ;
\draw   (466.79,487.76) -- (490,487.76) -- (490,510.94) -- (466.79,510.94) -- cycle ;
\draw   (304.33,464.58) -- (327.54,464.58) -- (327.54,487.76) -- (304.33,487.76) -- cycle ;
\draw   (327.54,464.58) -- (350.74,464.58) -- (350.74,487.76) -- (327.54,487.76) -- cycle ;
\draw   (350.74,464.58) -- (373.95,464.58) -- (373.95,487.76) -- (350.74,487.76) -- cycle ;
\draw   (373.95,464.58) -- (397.16,464.58) -- (397.16,487.76) -- (373.95,487.76) -- cycle ;
\draw   (397.16,464.58) -- (420.37,464.58) -- (420.37,487.76) -- (397.16,487.76) -- cycle ;
\draw   (420.37,464.58) -- (443.58,464.58) -- (443.58,487.76) -- (420.37,487.76) -- cycle ;
\draw   (443.58,464.58) -- (466.79,464.58) -- (466.79,487.76) -- (443.58,487.76) -- cycle ;
\draw   (466.79,464.58) -- (490,464.58) -- (490,487.76) -- (466.79,487.76) -- cycle ;
\draw   (88.64,273.18) -- (111.85,273.18) -- (111.85,296.35) -- (88.64,296.35) -- cycle ;
\draw   (111.85,273.18) -- (135.06,273.18) -- (135.06,296.35) -- (111.85,296.35) -- cycle ;
\draw   (135.06,273.18) -- (158.27,273.18) -- (158.27,296.35) -- (135.06,296.35) -- cycle ;
\draw   (158.27,273.18) -- (181.47,273.18) -- (181.47,296.35) -- (158.27,296.35) -- cycle ;
\draw   (181.47,273.18) -- (204.68,273.18) -- (204.68,296.35) -- (181.47,296.35) -- cycle ;
\draw   (88.64,296.35) -- (111.85,296.35) -- (111.85,319.53) -- (88.64,319.53) -- cycle ;
\draw   (111.85,296.35) -- (135.06,296.35) -- (135.06,319.53) -- (111.85,319.53) -- cycle ;
\draw   (135.06,296.35) -- (158.27,296.35) -- (158.27,319.53) -- (135.06,319.53) -- cycle ;
\draw   (158.27,296.35) -- (181.47,296.35) -- (181.47,319.53) -- (158.27,319.53) -- cycle ;
\draw   (181.47,296.35) -- (204.68,296.35) -- (204.68,319.53) -- (181.47,319.53) -- cycle ;
\draw   (204.68,273.18) -- (227.89,273.18) -- (227.89,296.35) -- (204.68,296.35) -- cycle ;
\draw   (204.68,296.35) -- (227.89,296.35) -- (227.89,319.53) -- (204.68,319.53) -- cycle ;
\draw   (88.64,319.53) -- (111.85,319.53) -- (111.85,342.71) -- (88.64,342.71) -- cycle ;
\draw   (111.85,319.53) -- (135.06,319.53) -- (135.06,342.71) -- (111.85,342.71) -- cycle ;
\draw   (135.06,319.53) -- (158.27,319.53) -- (158.27,342.71) -- (135.06,342.71) -- cycle ;
\draw   (158.27,319.53) -- (181.47,319.53) -- (181.47,342.71) -- (158.27,342.71) -- cycle ;
\draw   (181.47,319.53) -- (204.68,319.53) -- (204.68,342.71) -- (181.47,342.71) -- cycle ;
\draw   (204.68,319.53) -- (227.89,319.53) -- (227.89,342.71) -- (204.68,342.71) -- cycle ;
\draw   (88.64,342.71) -- (111.85,342.71) -- (111.85,365.89) -- (88.64,365.89) -- cycle ;
\draw   (111.85,342.71) -- (135.06,342.71) -- (135.06,365.89) -- (111.85,365.89) -- cycle ;
\draw   (204.68,365.89) -- (227.89,365.89) -- (227.89,389.06) -- (204.68,389.06) -- cycle ;
\draw   (135.06,342.71) -- (158.27,342.71) -- (158.27,365.89) -- (135.06,365.89) -- cycle ;
\draw   (158.27,342.71) -- (181.47,342.71) -- (181.47,365.89) -- (158.27,365.89) -- cycle ;
\draw   (181.47,342.71) -- (204.68,342.71) -- (204.68,365.89) -- (181.47,365.89) -- cycle ;
\draw   (88.64,365.89) -- (111.85,365.89) -- (111.85,389.06) -- (88.64,389.06) -- cycle ;
\draw   (204.68,342.71) -- (227.89,342.71) -- (227.89,365.89) -- (204.68,365.89) -- cycle ;
\draw   (111.85,389.06) -- (135.06,389.06) -- (135.06,412.24) -- (111.85,412.24) -- cycle ;
\draw   (158.27,365.89) -- (181.47,365.89) -- (181.47,389.06) -- (158.27,389.06) -- cycle ;
\draw   (111.85,365.89) -- (135.06,365.89) -- (135.06,389.06) -- (111.85,389.06) -- cycle ;
\draw   (135.06,365.89) -- (158.27,365.89) -- (158.27,389.06) -- (135.06,389.06) -- cycle ;
\draw   (181.47,365.89) -- (204.68,365.89) -- (204.68,389.06) -- (181.47,389.06) -- cycle ;
\draw   (135.06,389.06) -- (158.27,389.06) -- (158.27,412.24) -- (135.06,412.24) -- cycle ;
\draw   (88.64,389.06) -- (111.85,389.06) -- (111.85,412.24) -- (88.64,412.24) -- cycle ;
\draw   (158.27,389.06) -- (181.47,389.06) -- (181.47,412.24) -- (158.27,412.24) -- cycle ;
\draw   (204.68,389.06) -- (227.89,389.06) -- (227.89,412.24) -- (204.68,412.24) -- cycle ;
\draw   (181.47,389.06) -- (204.68,389.06) -- (204.68,412.24) -- (181.47,412.24) -- cycle ;
\draw   (111.85,412.24) -- (135.06,412.24) -- (135.06,435.42) -- (111.85,435.42) -- cycle ;
\draw   (88.64,412.24) -- (111.85,412.24) -- (111.85,435.42) -- (88.64,435.42) -- cycle ;
\draw   (227.89,273.18) -- (251.1,273.18) -- (251.1,296.35) -- (227.89,296.35) -- cycle ;
\draw   (227.89,296.35) -- (251.1,296.35) -- (251.1,319.53) -- (227.89,319.53) -- cycle ;
\draw   (227.89,319.53) -- (251.1,319.53) -- (251.1,342.71) -- (227.89,342.71) -- cycle ;
\draw   (227.89,342.71) -- (251.1,342.71) -- (251.1,365.89) -- (227.89,365.89) -- cycle ;
\draw   (227.89,389.06) -- (251.1,389.06) -- (251.1,412.24) -- (227.89,412.24) -- cycle ;
\draw   (227.89,365.89) -- (251.1,365.89) -- (251.1,389.06) -- (227.89,389.06) -- cycle ;
\draw   (135.06,412.24) -- (158.27,412.24) -- (158.27,435.42) -- (135.06,435.42) -- cycle ;
\draw   (158.27,412.24) -- (181.47,412.24) -- (181.47,435.42) -- (158.27,435.42) -- cycle ;
\draw   (204.68,412.24) -- (227.89,412.24) -- (227.89,435.42) -- (204.68,435.42) -- cycle ;
\draw   (181.47,412.24) -- (204.68,412.24) -- (204.68,435.42) -- (181.47,435.42) -- cycle ;
\draw   (227.89,412.24) -- (251.1,412.24) -- (251.1,435.42) -- (227.89,435.42) -- cycle ;
\draw   (251.1,412.24) -- (274.31,412.24) -- (274.31,435.42) -- (251.1,435.42) -- cycle ;
\draw   (251.1,389.06) -- (274.31,389.06) -- (274.31,412.24) -- (251.1,412.24) -- cycle ;
\draw   (251.1,365.89) -- (274.31,365.89) -- (274.31,389.06) -- (251.1,389.06) -- cycle ;
\draw   (251.1,342.71) -- (274.31,342.71) -- (274.31,365.89) -- (251.1,365.89) -- cycle ;
\draw   (251.1,319.53) -- (274.31,319.53) -- (274.31,342.71) -- (251.1,342.71) -- cycle ;
\draw   (251.1,296.35) -- (274.31,296.35) -- (274.31,319.53) -- (251.1,319.53) -- cycle ;
\draw   (251.1,273.18) -- (274.31,273.18) -- (274.31,296.35) -- (251.1,296.35) -- cycle ;
\draw   (88.64,250) -- (111.85,250) -- (111.85,273.18) -- (88.64,273.18) -- cycle ;
\draw   (111.85,250) -- (135.06,250) -- (135.06,273.18) -- (111.85,273.18) -- cycle ;
\draw   (135.06,250) -- (158.27,250) -- (158.27,273.18) -- (135.06,273.18) -- cycle ;
\draw   (158.27,250) -- (181.47,250) -- (181.47,273.18) -- (158.27,273.18) -- cycle ;
\draw   (181.47,250) -- (204.68,250) -- (204.68,273.18) -- (181.47,273.18) -- cycle ;
\draw   (204.68,250) -- (227.89,250) -- (227.89,273.18) -- (204.68,273.18) -- cycle ;
\draw   (227.89,250) -- (251.1,250) -- (251.1,273.18) -- (227.89,273.18) -- cycle ;
\draw   (251.1,250) -- (274.31,250) -- (274.31,273.18) -- (251.1,273.18) -- cycle ;
\draw   (304.33,273.18) -- (327.54,273.18) -- (327.54,296.35) -- (304.33,296.35) -- cycle ;
\draw   (327.54,273.18) -- (350.74,273.18) -- (350.74,296.35) -- (327.54,296.35) -- cycle ;
\draw   (350.74,273.18) -- (373.95,273.18) -- (373.95,296.35) -- (350.74,296.35) -- cycle ;
\draw   (373.95,273.18) -- (397.16,273.18) -- (397.16,296.35) -- (373.95,296.35) -- cycle ;
\draw   (397.16,273.18) -- (420.37,273.18) -- (420.37,296.35) -- (397.16,296.35) -- cycle ;
\draw   (304.33,296.35) -- (327.54,296.35) -- (327.54,319.53) -- (304.33,319.53) -- cycle ;
\draw   (327.54,296.35) -- (350.74,296.35) -- (350.74,319.53) -- (327.54,319.53) -- cycle ;
\draw   (350.74,296.35) -- (373.95,296.35) -- (373.95,319.53) -- (350.74,319.53) -- cycle ;
\draw   (373.95,296.35) -- (397.16,296.35) -- (397.16,319.53) -- (373.95,319.53) -- cycle ;
\draw   (397.16,296.35) -- (420.37,296.35) -- (420.37,319.53) -- (397.16,319.53) -- cycle ;
\draw   (420.37,273.18) -- (443.58,273.18) -- (443.58,296.35) -- (420.37,296.35) -- cycle ;
\draw   (420.37,296.35) -- (443.58,296.35) -- (443.58,319.53) -- (420.37,319.53) -- cycle ;
\draw   (304.33,319.53) -- (327.54,319.53) -- (327.54,342.71) -- (304.33,342.71) -- cycle ;
\draw   (327.54,319.53) -- (350.74,319.53) -- (350.74,342.71) -- (327.54,342.71) -- cycle ;
\draw   (350.74,319.53) -- (373.95,319.53) -- (373.95,342.71) -- (350.74,342.71) -- cycle ;
\draw   (373.95,319.53) -- (397.16,319.53) -- (397.16,342.71) -- (373.95,342.71) -- cycle ;
\draw   (397.16,319.53) -- (420.37,319.53) -- (420.37,342.71) -- (397.16,342.71) -- cycle ;
\draw   (420.37,319.53) -- (443.58,319.53) -- (443.58,342.71) -- (420.37,342.71) -- cycle ;
\draw   (304.33,342.71) -- (327.54,342.71) -- (327.54,365.89) -- (304.33,365.89) -- cycle ;
\draw   (327.54,342.71) -- (350.74,342.71) -- (350.74,365.89) -- (327.54,365.89) -- cycle ;
\draw   (420.37,365.89) -- (443.58,365.89) -- (443.58,389.06) -- (420.37,389.06) -- cycle ;
\draw   (350.74,342.71) -- (373.95,342.71) -- (373.95,365.89) -- (350.74,365.89) -- cycle ;
\draw   (373.95,342.71) -- (397.16,342.71) -- (397.16,365.89) -- (373.95,365.89) -- cycle ;
\draw   (397.16,342.71) -- (420.37,342.71) -- (420.37,365.89) -- (397.16,365.89) -- cycle ;
\draw   (304.33,365.89) -- (327.54,365.89) -- (327.54,389.06) -- (304.33,389.06) -- cycle ;
\draw   (420.37,342.71) -- (443.58,342.71) -- (443.58,365.89) -- (420.37,365.89) -- cycle ;
\draw   (327.54,389.06) -- (350.74,389.06) -- (350.74,412.24) -- (327.54,412.24) -- cycle ;
\draw   (373.95,365.89) -- (397.16,365.89) -- (397.16,389.06) -- (373.95,389.06) -- cycle ;
\draw   (327.54,365.89) -- (350.74,365.89) -- (350.74,389.06) -- (327.54,389.06) -- cycle ;
\draw   (350.74,365.89) -- (373.95,365.89) -- (373.95,389.06) -- (350.74,389.06) -- cycle ;
\draw   (397.16,365.89) -- (420.37,365.89) -- (420.37,389.06) -- (397.16,389.06) -- cycle ;
\draw   (350.74,389.06) -- (373.95,389.06) -- (373.95,412.24) -- (350.74,412.24) -- cycle ;
\draw   (304.33,389.06) -- (327.54,389.06) -- (327.54,412.24) -- (304.33,412.24) -- cycle ;
\draw   (373.95,389.06) -- (397.16,389.06) -- (397.16,412.24) -- (373.95,412.24) -- cycle ;
\draw   (420.37,389.06) -- (443.58,389.06) -- (443.58,412.24) -- (420.37,412.24) -- cycle ;
\draw   (397.16,389.06) -- (420.37,389.06) -- (420.37,412.24) -- (397.16,412.24) -- cycle ;
\draw   (327.54,412.24) -- (350.74,412.24) -- (350.74,435.42) -- (327.54,435.42) -- cycle ;
\draw   (304.33,412.24) -- (327.54,412.24) -- (327.54,435.42) -- (304.33,435.42) -- cycle ;
\draw   (443.58,273.18) -- (466.79,273.18) -- (466.79,296.35) -- (443.58,296.35) -- cycle ;
\draw   (443.58,296.35) -- (466.79,296.35) -- (466.79,319.53) -- (443.58,319.53) -- cycle ;
\draw   (443.58,319.53) -- (466.79,319.53) -- (466.79,342.71) -- (443.58,342.71) -- cycle ;
\draw   (443.58,342.71) -- (466.79,342.71) -- (466.79,365.89) -- (443.58,365.89) -- cycle ;
\draw   (443.58,389.06) -- (466.79,389.06) -- (466.79,412.24) -- (443.58,412.24) -- cycle ;
\draw   (443.58,365.89) -- (466.79,365.89) -- (466.79,389.06) -- (443.58,389.06) -- cycle ;
\draw   (350.74,412.24) -- (373.95,412.24) -- (373.95,435.42) -- (350.74,435.42) -- cycle ;
\draw   (373.95,412.24) -- (397.16,412.24) -- (397.16,435.42) -- (373.95,435.42) -- cycle ;
\draw   (420.37,412.24) -- (443.58,412.24) -- (443.58,435.42) -- (420.37,435.42) -- cycle ;
\draw   (397.16,412.24) -- (420.37,412.24) -- (420.37,435.42) -- (397.16,435.42) -- cycle ;
\draw   (443.58,412.24) -- (466.79,412.24) -- (466.79,435.42) -- (443.58,435.42) -- cycle ;
\draw   (466.79,412.24) -- (490,412.24) -- (490,435.42) -- (466.79,435.42) -- cycle ;
\draw   (466.79,389.06) -- (490,389.06) -- (490,412.24) -- (466.79,412.24) -- cycle ;
\draw   (466.79,365.89) -- (490,365.89) -- (490,389.06) -- (466.79,389.06) -- cycle ;
\draw   (466.79,342.71) -- (490,342.71) -- (490,365.89) -- (466.79,365.89) -- cycle ;
\draw   (466.79,319.53) -- (490,319.53) -- (490,342.71) -- (466.79,342.71) -- cycle ;
\draw   (466.79,296.35) -- (490,296.35) -- (490,319.53) -- (466.79,319.53) -- cycle ;
\draw   (466.79,273.18) -- (490,273.18) -- (490,296.35) -- (466.79,296.35) -- cycle ;
\draw   (304.33,250) -- (327.54,250) -- (327.54,273.18) -- (304.33,273.18) -- cycle ;
\draw   (327.54,250) -- (350.74,250) -- (350.74,273.18) -- (327.54,273.18) -- cycle ;
\draw   (350.74,250) -- (373.95,250) -- (373.95,273.18) -- (350.74,273.18) -- cycle ;
\draw   (373.95,250) -- (397.16,250) -- (397.16,273.18) -- (373.95,273.18) -- cycle ;
\draw   (397.16,250) -- (420.37,250) -- (420.37,273.18) -- (397.16,273.18) -- cycle ;
\draw   (420.37,250) -- (443.58,250) -- (443.58,273.18) -- (420.37,273.18) -- cycle ;
\draw   (443.58,250) -- (466.79,250) -- (466.79,273.18) -- (443.58,273.18) -- cycle ;
\draw   (466.79,250) -- (490,250) -- (490,273.18) -- (466.79,273.18) -- cycle ;

\draw (193.08,120.28) node   {$\lor $};
\draw (193.08,143.46) node   {$\lor $};
\draw (216.29,143.46) node   {$\lor $};
\draw (193.08,166.64) node   {$\lor $};
\draw (146.66,120.28) node   {$\lor $};
\draw (123.45,120.28) node   {$\lor $};
\draw (100.24,120.28) node   {$\lor $};
\draw (169.87,97.1) node   {$\lor $};
\draw (169.87,73.93) node   {$\lor $};
\draw (193.08,212.99) node   {$\lor $};
\draw (262.71,143.46) node   {$\lor $};
\draw (169.87,50.75) node   {$\lor $};
\draw (100.24,50.75) node   {$0$};
\draw (123.45,50.75) node   {$0$};
\draw (100.24,73.93) node   {$0$};
\draw (123.45,73.93) node   {$0$};
\draw (146.66,50.75) node   {$0$};
\draw (146.66,73.93) node   {$0$};
\draw (193.08,50.75) node   {$0$};
\draw (216.29,50.75) node   {$0$};
\draw (239.5,50.75) node   {$0$};
\draw (262.71,50.75) node   {$0$};
\draw (262.71,73.93) node   {$0$};
\draw (100.24,97.1) node   {$0$};
\draw (123.45,97.1) node   {$0$};
\draw (146.66,97.1) node   {$0$};
\draw (262.71,97.1) node   {$0$};
\draw (262.71,120.28) node   {$0$};
\draw (100.24,143.46) node   {$0$};
\draw (100.24,166.64) node   {$0$};
\draw (100.24,189.81) node   {$0$};
\draw (100.24,212.99) node   {$0$};
\draw (123.45,212.99) node   {$0$};
\draw (146.66,166.64) node   {$0$};
\draw (146.66,212.99) node   {$0$};
\draw (169.87,166.64) node   {$0$};
\draw (169.87,212.99) node   {$0$};
\draw (216.29,166.64) node   {$0$};
\draw (239.5,166.64) node   {$0$};
\draw (262.71,166.64) node   {$0$};
\draw (216.29,189.81) node   {$0$};
\draw (239.5,189.81) node   {$0$};
\draw (262.71,189.81) node   {$0$};
\draw (216.29,212.99) node   {$0$};
\draw (239.5,212.99) node   {$0$};
\draw (262.71,212.99) node   {$0$};
\draw (169.87,189.81) node   {$0$};
\draw (146.66,189.81) node   {$0$};
\draw (123.45,189.81) node   {$0$};
\draw (123.45,166.64) node   {$0$};
\draw (123.45,143.46) node   {$0$};
\draw (146.66,143.46) node   {$0$};
\draw (169.87,143.46) node   {$0$};
\draw (193.08,97.1) node   {$0$};
\draw (193.08,73.93) node   {$0$};
\draw (216.29,73.93) node   {$0$};
\draw (239.5,73.93) node   {$0$};
\draw (216.29,97.1) node   {$0$};
\draw (216.29,120.28) node   {$0$};
\draw (239.5,97.1) node   {$0$};
\draw (239.5,120.28) node   {$0$};
\draw (239.5,143.46) node   {$\lor $};
\draw (193.08,189.81) node   {$\lor $};
\draw (169.87,120.28) node   {$\lor $};
\draw (408.77,120.28) node   {$\lor $};
\draw (408.77,143.46) node   {$\lor $};
\draw (431.98,143.46) node   {$\lor $};
\draw (408.77,166.64) node   {$\lor $};
\draw (362.35,120.28) node   {$\lor $};
\draw (339.14,120.28) node   {$\lor $};
\draw (315.93,120.28) node   {$\lor $};
\draw (385.56,97.1) node   {$\lor $};
\draw (385.56,73.93) node   {$\lor $};
\draw (408.77,212.99) node   {$\lor $};
\draw (478.4,143.46) node   {$\lor $};
\draw (385.56,50.75) node   {$\lor $};
\draw (315.93,50.75) node   {$0$};
\draw (339.14,50.75) node   {$0$};
\draw (315.93,73.93) node   {$0$};
\draw (339.14,73.93) node   {$0$};
\draw (362.35,50.75) node   {$0$};
\draw (362.35,73.93) node   {$0$};
\draw (408.77,50.75) node   {$0$};
\draw (431.98,50.75) node   {$0$};
\draw (455.19,50.75) node   {$0$};
\draw (478.4,50.75) node   {$0$};
\draw (478.4,73.93) node   {$0$};
\draw (315.93,97.1) node   {$0$};
\draw (339.14,97.1) node   {$0$};
\draw (362.35,97.1) node   {$0$};
\draw (478.4,97.1) node   {$0$};
\draw (478.4,120.28) node   {$0$};
\draw (315.93,143.46) node   {$0$};
\draw (315.93,166.64) node   {$0$};
\draw (315.93,189.81) node   {$0$};
\draw (315.93,212.99) node   {$0$};
\draw (339.14,212.99) node   {$0$};
\draw (362.35,166.64) node   {$0$};
\draw (362.35,212.99) node   {$0$};
\draw (385.56,166.64) node   {$0$};
\draw (385.56,212.99) node   {$0$};
\draw (431.98,166.64) node   {$0$};
\draw (455.19,166.64) node   {$0$};
\draw (478.4,166.64) node   {$0$};
\draw (431.98,189.81) node   {$0$};
\draw (455.19,189.81) node   {$0$};
\draw (478.4,189.81) node   {$0$};
\draw (431.98,212.99) node   {$0$};
\draw (455.19,212.99) node   {$0$};
\draw (478.4,212.99) node   {$0$};
\draw (385.56,189.81) node   {$0$};
\draw (362.35,189.81) node   {$0$};
\draw (339.14,189.81) node   {$0$};
\draw (339.14,166.64) node   {$0$};
\draw (339.14,143.46) node   {$0$};
\draw (362.35,143.46) node   {$0$};
\draw (385.56,143.46) node   {$0$};
\draw (408.77,97.1) node   {$0$};
\draw (408.77,73.93) node   {$0$};
\draw (431.98,73.93) node   {$0$};
\draw (455.19,73.93) node   {$0$};
\draw (431.98,97.1) node   {$0$};
\draw (431.98,120.28) node   {$0$};
\draw (455.19,97.1) node   {$0$};
\draw (455.19,120.28) node   {$0$};
\draw (455.19,143.46) node   {$\lor $};
\draw (408.77,189.81) node   {$\lor $};
\draw (385.56,120.28) node   {$\land $};
\draw (193.09,545.7) node   {$\lor $};
\draw (193.09,568.88) node   {$\lor $};
\draw (216.3,568.88) node   {$\lor $};
\draw (193.09,592.06) node   {$\lor $};
\draw (146.67,545.7) node   {$\lor $};
\draw (123.47,545.7) node   {$\lor $};
\draw (100.26,545.7) node   {$\lor $};
\draw (193.09,638.41) node   {$\lor $};
\draw (262.72,568.88) node   {$\lor $};
\draw (100.26,476.17) node   {$0$};
\draw (123.47,476.17) node   {$0$};
\draw (100.26,499.35) node   {$0$};
\draw (123.47,499.35) node   {$0$};
\draw (146.67,476.17) node   {$0$};
\draw (146.67,499.35) node   {$0$};
\draw (193.09,476.17) node   {$0$};
\draw (216.3,476.17) node   {$0$};
\draw (239.51,476.17) node   {$0$};
\draw (262.72,476.17) node   {$0$};
\draw (262.72,499.35) node   {$0$};
\draw (100.26,522.52) node   {$0$};
\draw (123.47,522.52) node   {$0$};
\draw (146.67,522.52) node   {$0$};
\draw (262.72,522.52) node   {$0$};
\draw (262.72,545.7) node   {$0$};
\draw (100.26,568.88) node   {$0$};
\draw (100.26,592.06) node   {$0$};
\draw (100.26,615.23) node   {$0$};
\draw (100.26,638.41) node   {$0$};
\draw (123.47,638.41) node   {$0$};
\draw (146.67,592.06) node   {$0$};
\draw (146.67,638.41) node   {$0$};
\draw (169.88,592.06) node   {$0$};
\draw (169.88,638.41) node   {$0$};
\draw (216.3,592.06) node   {$0$};
\draw (239.51,592.06) node   {$0$};
\draw (262.72,592.06) node   {$0$};
\draw (216.3,615.23) node   {$0$};
\draw (239.51,615.23) node   {$0$};
\draw (262.72,615.23) node   {$0$};
\draw (216.3,638.41) node   {$0$};
\draw (239.51,638.41) node   {$0$};
\draw (262.72,638.41) node   {$0$};
\draw (169.88,615.23) node   {$0$};
\draw (146.67,615.23) node   {$0$};
\draw (123.47,615.23) node   {$0$};
\draw (123.47,592.06) node   {$0$};
\draw (123.47,568.88) node   {$0$};
\draw (146.67,568.88) node   {$0$};
\draw (169.88,568.88) node   {$0$};
\draw (193.09,522.52) node   {$0$};
\draw (193.09,499.35) node   {$0$};
\draw (216.3,499.35) node   {$0$};
\draw (239.51,499.35) node   {$0$};
\draw (216.3,522.52) node   {$0$};
\draw (216.3,545.7) node   {$0$};
\draw (239.51,522.52) node   {$0$};
\draw (239.51,545.7) node   {$0$};
\draw (239.51,568.88) node   {$\lor $};
\draw (193.09,615.23) node   {$\lor $};
\draw (169.88,545.7) node   {$\lor $};
\draw (408.77,545.7) node   {$\lor $};
\draw (408.77,568.88) node   {$\lor $};
\draw (431.98,568.88) node   {$\lor $};
\draw (408.77,592.06) node   {$\lor $};
\draw (385.56,522.52) node   {$\lor $};
\draw (385.56,499.35) node   {$\lor $};
\draw (408.77,638.41) node   {$\lor $};
\draw (478.4,568.88) node   {$\lor $};
\draw (385.56,476.17) node   {$\lor $};
\draw (315.93,476.17) node   {$0$};
\draw (339.14,476.17) node   {$0$};
\draw (315.93,499.35) node   {$0$};
\draw (339.14,499.35) node   {$0$};
\draw (362.35,476.17) node   {$0$};
\draw (362.35,499.35) node   {$0$};
\draw (408.77,476.17) node   {$0$};
\draw (431.98,476.17) node   {$0$};
\draw (455.19,476.17) node   {$0$};
\draw (478.4,476.17) node   {$0$};
\draw (478.4,499.35) node   {$0$};
\draw (315.93,522.52) node   {$0$};
\draw (339.14,522.52) node   {$0$};
\draw (362.35,522.52) node   {$0$};
\draw (478.4,522.52) node   {$0$};
\draw (478.4,545.7) node   {$0$};
\draw (315.93,568.88) node   {$0$};
\draw (315.93,592.06) node   {$0$};
\draw (315.93,615.23) node   {$0$};
\draw (315.93,638.41) node   {$0$};
\draw (339.14,638.41) node   {$0$};
\draw (362.35,592.06) node   {$0$};
\draw (362.35,638.41) node   {$0$};
\draw (385.56,592.06) node   {$0$};
\draw (385.56,638.41) node   {$0$};
\draw (431.98,592.06) node   {$0$};
\draw (455.19,592.06) node   {$0$};
\draw (478.4,592.06) node   {$0$};
\draw (431.98,615.23) node   {$0$};
\draw (455.19,615.23) node   {$0$};
\draw (478.4,615.23) node   {$0$};
\draw (431.98,638.41) node   {$0$};
\draw (455.19,638.41) node   {$0$};
\draw (478.4,638.41) node   {$0$};
\draw (385.56,615.23) node   {$0$};
\draw (362.35,615.23) node   {$0$};
\draw (339.14,615.23) node   {$0$};
\draw (339.14,592.06) node   {$0$};
\draw (339.14,568.88) node   {$0$};
\draw (362.35,568.88) node   {$0$};
\draw (385.56,568.88) node   {$0$};
\draw (408.77,522.52) node   {$0$};
\draw (408.77,499.35) node   {$0$};
\draw (431.98,499.35) node   {$0$};
\draw (455.19,499.35) node   {$0$};
\draw (431.98,522.52) node   {$0$};
\draw (431.98,545.7) node   {$0$};
\draw (455.19,522.52) node   {$0$};
\draw (455.19,545.7) node   {$0$};
\draw (455.19,568.88) node   {$\lor $};
\draw (408.77,615.23) node   {$\lor $};
\draw (385.56,545.7) node   {$\land $};
\draw (362.35,545.7) node   {$0$};
\draw (339.14,545.7) node   {$0$};
\draw (315.93,545.7) node   {$0$};
\draw (169.88,476.17) node   {$0$};
\draw (169.88,499.35) node   {$0$};
\draw (169.88,522.52) node   {$0$};
\draw (216.29,354.3) node   {$\lor $};
\draw (193.08,377.48) node   {$\lor $};
\draw (193.08,423.83) node   {$\lor $};
\draw (262.71,354.3) node   {$\lor $};
\draw (100.24,261.59) node   {$0$};
\draw (123.45,261.59) node   {$0$};
\draw (100.24,284.77) node   {$0$};
\draw (123.45,284.77) node   {$0$};
\draw (146.66,261.59) node   {$0$};
\draw (146.66,284.77) node   {$0$};
\draw (193.08,261.59) node   {$0$};
\draw (216.29,261.59) node   {$0$};
\draw (239.5,261.59) node   {$0$};
\draw (262.71,261.59) node   {$0$};
\draw (262.71,284.77) node   {$0$};
\draw (100.24,307.94) node   {$0$};
\draw (123.45,307.94) node   {$0$};
\draw (146.66,307.94) node   {$0$};
\draw (262.71,307.94) node   {$0$};
\draw (262.71,331.12) node   {$0$};
\draw (100.24,354.3) node   {$0$};
\draw (100.24,377.48) node   {$0$};
\draw (100.24,400.65) node   {$0$};
\draw (100.24,423.83) node   {$0$};
\draw (123.45,423.83) node   {$0$};
\draw (146.66,377.48) node   {$0$};
\draw (146.66,423.83) node   {$0$};
\draw (169.87,377.48) node   {$0$};
\draw (169.87,423.83) node   {$0$};
\draw (216.29,377.48) node   {$0$};
\draw (239.5,377.48) node   {$0$};
\draw (262.71,377.48) node   {$0$};
\draw (216.29,400.65) node   {$0$};
\draw (239.5,400.65) node   {$0$};
\draw (262.71,400.65) node   {$0$};
\draw (216.29,423.83) node   {$0$};
\draw (239.5,423.83) node   {$0$};
\draw (262.71,423.83) node   {$0$};
\draw (169.87,400.65) node   {$0$};
\draw (146.66,400.65) node   {$0$};
\draw (123.45,400.65) node   {$0$};
\draw (123.45,377.48) node   {$0$};
\draw (123.45,354.3) node   {$0$};
\draw (146.66,354.3) node   {$0$};
\draw (169.87,354.3) node   {$0$};
\draw (193.08,307.94) node   {$0$};
\draw (193.08,284.77) node   {$0$};
\draw (216.29,284.77) node   {$0$};
\draw (239.5,284.77) node   {$0$};
\draw (216.29,307.94) node   {$0$};
\draw (216.29,331.12) node   {$0$};
\draw (239.5,307.94) node   {$0$};
\draw (239.5,331.12) node   {$0$};
\draw (239.5,354.3) node   {$\lor $};
\draw (193.08,400.65) node   {$\lor $};
\draw (193.08,354.3) node   {$S$};
\draw (408.77,354.3) node   {$\lor $};
\draw (431.98,354.3) node   {$\lor $};
\draw (408.77,377.48) node   {$\lor $};
\draw (408.77,423.83) node   {$\lor $};
\draw (478.4,354.3) node   {$\lor $};
\draw (315.93,261.59) node   {$0$};
\draw (339.14,261.59) node   {$0$};
\draw (315.93,284.77) node   {$0$};
\draw (339.14,284.77) node   {$0$};
\draw (362.35,261.59) node   {$0$};
\draw (362.35,284.77) node   {$0$};
\draw (408.77,261.59) node   {$0$};
\draw (431.98,261.59) node   {$0$};
\draw (455.19,261.59) node   {$0$};
\draw (478.4,261.59) node   {$0$};
\draw (478.4,284.77) node   {$0$};
\draw (315.93,307.94) node   {$0$};
\draw (339.14,307.94) node   {$0$};
\draw (362.35,307.94) node   {$0$};
\draw (478.4,307.94) node   {$0$};
\draw (478.4,331.12) node   {$0$};
\draw (315.93,354.3) node   {$0$};
\draw (315.93,377.48) node   {$0$};
\draw (315.93,400.65) node   {$0$};
\draw (315.93,423.83) node   {$0$};
\draw (339.14,423.83) node   {$0$};
\draw (362.35,377.48) node   {$0$};
\draw (362.35,423.83) node   {$0$};
\draw (385.56,377.48) node   {$0$};
\draw (385.56,423.83) node   {$0$};
\draw (431.98,377.48) node   {$0$};
\draw (455.19,377.48) node   {$0$};
\draw (478.4,377.48) node   {$0$};
\draw (431.98,400.65) node   {$0$};
\draw (455.19,400.65) node   {$0$};
\draw (478.4,400.65) node   {$0$};
\draw (431.98,423.83) node   {$0$};
\draw (455.19,423.83) node   {$0$};
\draw (478.4,423.83) node   {$0$};
\draw (385.56,400.65) node   {$0$};
\draw (362.35,400.65) node   {$0$};
\draw (339.14,400.65) node   {$0$};
\draw (339.14,377.48) node   {$0$};
\draw (339.14,354.3) node   {$0$};
\draw (362.35,354.3) node   {$0$};
\draw (385.56,354.3) node   {$0$};
\draw (408.77,307.94) node   {$0$};
\draw (408.77,284.77) node   {$0$};
\draw (431.98,284.77) node   {$0$};
\draw (455.19,284.77) node   {$0$};
\draw (431.98,307.94) node   {$0$};
\draw (431.98,331.12) node   {$0$};
\draw (455.19,307.94) node   {$0$};
\draw (455.19,331.12) node   {$0$};
\draw (455.19,354.3) node   {$\lor $};
\draw (408.77,400.65) node   {$\lor $};
\draw (408.77,331.12) node   {$0$};
\draw (385.56,331.12) node   {$0$};
\draw (385.56,307.94) node   {$0$};
\draw (385.56,284.77) node   {$0$};
\draw (385.56,261.59) node   {$0$};
\draw (362.35,331.12) node   {$0$};
\draw (339.14,331.12) node   {$0$};
\draw (315.93,331.12) node   {$0$};
\draw (169.87,261.59) node   {$0$};
\draw (169.87,284.77) node   {$0$};
\draw (169.87,307.94) node   {$0$};
\draw (193.08,331.12) node   {$0$};
\draw (169.87,331.12) node   {$0$};
\draw (146.66,331.12) node   {$0$};
\draw (123.45,331.12) node   {$0$};
\draw (100.24,331.12) node   {$0$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.75]
\draw    (330,40) -- (330,140) ;
\draw    (330,40) -- (430,40) ;
\draw    (350,40) -- (350,140) ;
\draw    (370,40) -- (370,140) ;
\draw    (390,40) -- (390,140) ;
\draw    (410,40) -- (410,140) ;
\draw    (430,40) -- (430,140) ;
\draw    (330,60) -- (430,60) ;
\draw    (330,80) -- (430,80) ;
\draw    (330,100) -- (430,100) ;
\draw    (330,120) -- (430,120) ;
\draw    (330,140) -- (430,140) ;
\draw    (370,50) -- (388,50) ;
\draw [shift={(390,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (350,50) -- (368,50) ;
\draw [shift={(370,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (340,80) -- (340,98) ;
\draw [shift={(340,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (340,60) -- (340,78) ;
\draw [shift={(340,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (340,100) -- (340,118) ;
\draw [shift={(340,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (390,50) -- (408,50) ;
\draw [shift={(410,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (410,50) -- (420,50) -- (420,58) ;
\draw [shift={(420,60)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (420,60) -- (420,70) -- (428,70) ;
\draw [shift={(430,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (340,120) -- (340,130) -- (348,130) ;
\draw [shift={(350,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (350,130) -- (360,130) -- (360,138) ;
\draw [shift={(360,140)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [line width=3]  (330,40) -- (430,40) -- (430,140) -- (330,140) -- cycle ;
\draw    (430,40) -- (430,140) ;
\draw    (430,40) -- (530,40) ;
\draw    (450,40) -- (450,140) ;
\draw    (470,40) -- (470,140) ;
\draw    (490,40) -- (490,140) ;
\draw    (510,40) -- (510,140) ;
\draw    (530,40) -- (530,140) ;
\draw    (430,60) -- (530,60) ;
\draw    (430,80) -- (530,80) ;
\draw    (430,100) -- (530,100) ;
\draw    (430,120) -- (530,120) ;
\draw    (430,140) -- (530,140) ;
\draw    (470,70) -- (488,70) ;
\draw [shift={(490,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (450,70) -- (468,70) ;
\draw [shift={(470,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (440,100) -- (440,118) ;
\draw [shift={(440,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (440,80) -- (440,98) ;
\draw [shift={(440,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (440,40) -- (440,58) ;
\draw [shift={(440,60)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (490,70) -- (508,70) ;
\draw [shift={(510,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (510,70) -- (520,70) -- (520,78) ;
\draw [shift={(520,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (520,80) -- (520,90) -- (528,90) ;
\draw [shift={(530,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (440,120) -- (440,130) -- (448,130) ;
\draw [shift={(450,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (450,130) -- (460,130) -- (460,138) ;
\draw [shift={(460,140)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [line width=3]  (430,40) -- (530,40) -- (530,140) -- (430,140) -- cycle ;
\draw    (330,140) -- (330,240) ;
\draw    (330,140) -- (430,140) ;
\draw    (350,140) -- (350,240) ;
\draw    (370,140) -- (370,240) ;
\draw    (390,140) -- (390,240) ;
\draw    (410,140) -- (410,240) ;
\draw    (430,140) -- (430,240) ;
\draw    (330,160) -- (430,160) ;
\draw    (330,180) -- (430,180) ;
\draw    (330,200) -- (430,200) ;
\draw    (330,220) -- (430,220) ;
\draw    (330,240) -- (430,240) ;
\draw    (370,150) -- (388,150) ;
\draw [shift={(390,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (330,150) -- (348,150) ;
\draw [shift={(350,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (360,180) -- (360,198) ;
\draw [shift={(360,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (360,160) -- (360,178) ;
\draw [shift={(360,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (360,200) -- (360,218) ;
\draw [shift={(360,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (390,150) -- (408,150) ;
\draw [shift={(410,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (410,150) -- (420,150) -- (420,158) ;
\draw [shift={(420,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (420,160) -- (420,170) -- (428,170) ;
\draw [shift={(430,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (360,220) -- (360,230) -- (368,230) ;
\draw [shift={(370,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (370,230) -- (380,230) -- (380,238) ;
\draw [shift={(380,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [line width=3]  (330,140) -- (430,140) -- (430,240) -- (330,240) -- cycle ;
\draw    (430,140) -- (430,240) ;
\draw    (430,140) -- (530,140) ;
\draw    (450,140) -- (450,240) ;
\draw    (470,140) -- (470,240) ;
\draw    (490,140) -- (490,240) ;
\draw    (510,140) -- (510,240) ;
\draw    (530,140) -- (530,240) ;
\draw    (430,160) -- (530,160) ;
\draw    (430,180) -- (530,180) ;
\draw    (430,200) -- (530,200) ;
\draw    (430,220) -- (530,220) ;
\draw    (430,240) -- (530,240) ;
\draw    (470,170) -- (488,170) ;
\draw [shift={(490,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (430,170) -- (448,170) ;
\draw [shift={(450,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (460,180) -- (460,198) ;
\draw [shift={(460,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (460,140) -- (460,158) ;
\draw [shift={(460,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (460,200) -- (460,218) ;
\draw [shift={(460,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (490,170) -- (508,170) ;
\draw [shift={(510,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (510,170) -- (520,170) -- (520,178) ;
\draw [shift={(520,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (520,180) -- (520,190) -- (528,190) ;
\draw [shift={(530,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (460,220) -- (460,230) -- (468,230) ;
\draw [shift={(470,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (470,230) -- (480,230) -- (480,238) ;
\draw [shift={(480,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [line width=3]  (430,140) -- (530,140) -- (530,240) -- (430,240) -- cycle ;
\draw    (530,40) -- (530,140) ;
\draw    (530,40) -- (630,40) ;
\draw    (550,40) -- (550,140) ;
\draw    (570,40) -- (570,140) ;
\draw    (590,40) -- (590,140) ;
\draw    (610,40) -- (610,140) ;
\draw    (630,40) -- (630,140) ;
\draw    (530,60) -- (630,60) ;
\draw    (530,80) -- (630,80) ;
\draw    (530,100) -- (630,100) ;
\draw    (530,120) -- (630,120) ;
\draw    (530,140) -- (630,140) ;
\draw    (570,90) -- (588,90) ;
\draw [shift={(590,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (550,90) -- (568,90) ;
\draw [shift={(570,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (540,100) -- (540,118) ;
\draw [shift={(540,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (540,40) -- (540,58) ;
\draw [shift={(540,60)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (540,60) -- (540,78) ;
\draw [shift={(540,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (590,90) -- (608,90) ;
\draw [shift={(610,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (610,90) -- (620,90) -- (620,98) ;
\draw [shift={(620,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (620,100) -- (620,110) -- (628,110) ;
\draw [shift={(630,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (540,120) -- (540,130) -- (548,130) ;
\draw [shift={(550,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (550,130) -- (560,130) -- (560,138) ;
\draw [shift={(560,140)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [line width=3]  (530,40) -- (630,40) -- (630,140) -- (530,140) -- cycle ;
\draw    (530,140) -- (530,240) ;
\draw    (530,140) -- (630,140) ;
\draw    (550,140) -- (550,240) ;
\draw    (570,140) -- (570,240) ;
\draw    (590,140) -- (590,240) ;
\draw    (610,140) -- (610,240) ;
\draw    (630,140) -- (630,240) ;
\draw    (530,160) -- (630,160) ;
\draw    (530,180) -- (630,180) ;
\draw    (530,200) -- (630,200) ;
\draw    (530,220) -- (630,220) ;
\draw    (530,240) -- (630,240) ;
\draw    (570,190) -- (588,190) ;
\draw [shift={(590,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (530,190) -- (548,190) ;
\draw [shift={(550,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (560,160) -- (560,178) ;
\draw [shift={(560,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (560,140) -- (560,158) ;
\draw [shift={(560,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (560,200) -- (560,218) ;
\draw [shift={(560,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (590,190) -- (608,190) ;
\draw [shift={(610,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (610,190) -- (620,190) -- (620,198) ;
\draw [shift={(620,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (620,200) -- (620,210) -- (628,210) ;
\draw [shift={(630,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (560,220) -- (560,230) -- (568,230) ;
\draw [shift={(570,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (570,230) -- (580,230) -- (580,238) ;
\draw [shift={(580,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [line width=3]  (530,140) -- (630,140) -- (630,240) -- (530,240) -- cycle ;
\draw    (330,240) -- (330,340) ;
\draw    (330,240) -- (430,240) ;
\draw    (350,240) -- (350,340) ;
\draw    (370,240) -- (370,340) ;
\draw    (390,240) -- (390,340) ;
\draw    (410,240) -- (410,340) ;
\draw    (430,240) -- (430,340) ;
\draw    (330,260) -- (430,260) ;
\draw    (330,280) -- (430,280) ;
\draw    (330,300) -- (430,300) ;
\draw    (330,320) -- (430,320) ;
\draw    (330,340) -- (430,340) ;
\draw    (350,250) -- (368,250) ;
\draw [shift={(370,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (330,250) -- (348,250) ;
\draw [shift={(350,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (380,280) -- (380,298) ;
\draw [shift={(380,300)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (380,260) -- (380,278) ;
\draw [shift={(380,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (380,300) -- (380,318) ;
\draw [shift={(380,320)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (390,250) -- (408,250) ;
\draw [shift={(410,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (410,250) -- (420,250) -- (420,258) ;
\draw [shift={(420,260)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (420,260) -- (420,270) -- (428,270) ;
\draw [shift={(430,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (380,320) -- (380,330) -- (388,330) ;
\draw [shift={(390,330)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (390,330) -- (400,330) -- (400,338) ;
\draw [shift={(400,340)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [line width=3]  (330,240) -- (430,240) -- (430,340) -- (330,340) -- cycle ;
\draw    (430,240) -- (430,340) ;
\draw    (430,240) -- (530,240) ;
\draw    (450,240) -- (450,340) ;
\draw    (470,240) -- (470,340) ;
\draw    (490,240) -- (490,340) ;
\draw    (510,240) -- (510,340) ;
\draw    (530,240) -- (530,340) ;
\draw    (430,260) -- (530,260) ;
\draw    (430,280) -- (530,280) ;
\draw    (430,300) -- (530,300) ;
\draw    (430,320) -- (530,320) ;
\draw    (430,340) -- (530,340) ;
\draw    (450,270) -- (468,270) ;
\draw [shift={(470,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (430,270) -- (448,270) ;
\draw [shift={(450,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (480,280) -- (480,298) ;
\draw [shift={(480,300)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (480,240) -- (480,258) ;
\draw [shift={(480,260)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (480,300) -- (480,318) ;
\draw [shift={(480,320)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (490,270) -- (508,270) ;
\draw [shift={(510,270)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (510,270) -- (520,270) -- (520,278) ;
\draw [shift={(520,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (520,280) -- (520,290) -- (528,290) ;
\draw [shift={(530,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (480,320) -- (480,330) -- (488,330) ;
\draw [shift={(490,330)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (490,330) -- (500,330) -- (500,338) ;
\draw [shift={(500,340)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [line width=3]  (430,240) -- (530,240) -- (530,340) -- (430,340) -- cycle ;
\draw    (530,240) -- (530,340) ;
\draw    (530,240) -- (630,240) ;
\draw    (550,240) -- (550,340) ;
\draw    (570,240) -- (570,340) ;
\draw    (590,240) -- (590,340) ;
\draw    (610,240) -- (610,340) ;
\draw    (630,240) -- (630,340) ;
\draw    (530,260) -- (630,260) ;
\draw    (530,280) -- (630,280) ;
\draw    (530,300) -- (630,300) ;
\draw    (530,320) -- (630,320) ;
\draw    (530,340) -- (630,340) ;
\draw    (530,290) -- (548,290) ;
\draw [shift={(550,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (550,290) -- (568,290) ;
\draw [shift={(570,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (580,260) -- (580,278) ;
\draw [shift={(580,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (580,240) -- (580,258) ;
\draw [shift={(580,260)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (580,300) -- (580,318) ;
\draw [shift={(580,320)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (590,290) -- (608,290) ;
\draw [shift={(610,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (610,290) -- (620,290) -- (620,298) ;
\draw [shift={(620,300)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (620,300) -- (620,310) -- (628,310) ;
\draw [shift={(630,310)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (580,320) -- (580,330) -- (588,330) ;
\draw [shift={(590,330)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (590,330) -- (600,330) -- (600,338) ;
\draw [shift={(600,340)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [line width=3]  (530,240) -- (630,240) -- (630,340) -- (530,340) -- cycle ;
\draw  [line width=3]  (190,80) -- (260,80) -- (260,150) -- (190,150) -- cycle ;
\draw  [line width=3]  (120,80) -- (190,80) -- (190,150) -- (120,150) -- cycle ;
\draw  [line width=3]  (50,80) -- (120,80) -- (120,150) -- (50,150) -- cycle ;
\draw  [line width=3]  (190,150) -- (260,150) -- (260,220) -- (190,220) -- cycle ;
\draw  [line width=3]  (120,150) -- (190,150) -- (190,220) -- (120,220) -- cycle ;
\draw  [line width=3]  (50,150) -- (120,150) -- (120,220) -- (50,220) -- cycle ;
\draw  [line width=3]  (190,220) -- (260,220) -- (260,290) -- (190,290) -- cycle ;
\draw  [line width=3]  (120,220) -- (190,220) -- (190,290) -- (120,290) -- cycle ;
\draw  [line width=3]  (50,220) -- (120,220) -- (120,290) -- (50,290) -- cycle ;

\draw (340,50) node   {$0$};
\draw (440,70) node   {$0$};
\draw (360,150) node   {$0$};
\draw (460,170) node   {$S$};
\draw (540,90) node   {$0$};
\draw (560,190) node   {$\land $};
\draw (380,250) node   {$0$};
\draw (480,270) node   {$\lor $};
\draw (580,290) node   {$C$};
\draw (155,115) node [scale=1.44]  {$0$};
\draw (85,115) node [scale=1.44]  {$0$};
\draw (225,115) node [scale=1.44]  {$0$};
\draw (85,185) node [scale=1.44]  {$0$};
\draw (155,185) node [scale=1.44]  {$S$};
\draw (229,185.5) node [scale=1.44]  {$\land $};
\draw (85,255) node [scale=1.44]  {$0$};
\draw (155,255) node [scale=1.44]  {$\lor $};
\draw (225,255) node [scale=1.44]  {$C$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,90) -- (120,90) -- (120,100) -- (110,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,90) -- (130,90) -- (130,100) -- (120,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (130,90) -- (140,90) -- (140,100) -- (130,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,90) -- (150,90) -- (150,100) -- (140,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,90) -- (110,90) -- (110,100) -- (100,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,90) -- (170,90) -- (170,100) -- (160,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,90) -- (180,90) -- (180,100) -- (170,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,90) -- (190,90) -- (190,100) -- (180,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,90) -- (200,90) -- (200,100) -- (190,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,90) -- (160,90) -- (160,100) -- (150,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,100) -- (120,100) -- (120,110) -- (110,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,100) -- (130,100) -- (130,110) -- (120,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (130,100) -- (140,100) -- (140,110) -- (130,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,100) -- (150,100) -- (150,110) -- (140,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,100) -- (110,100) -- (110,110) -- (100,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,100) -- (170,100) -- (170,110) -- (160,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,100) -- (180,100) -- (180,110) -- (170,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (180,100) -- (190,100) -- (190,110) -- (180,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,100) -- (200,100) -- (200,110) -- (190,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,100) -- (160,100) -- (160,110) -- (150,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,110) -- (120,110) -- (120,120) -- (110,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,110) -- (130,110) -- (130,120) -- (120,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (130,110) -- (140,110) -- (140,120) -- (130,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,110) -- (150,110) -- (150,120) -- (140,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,110) -- (110,110) -- (110,120) -- (100,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,110) -- (170,110) -- (170,120) -- (160,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (170,110) -- (180,110) -- (180,120) -- (170,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (180,110) -- (190,110) -- (190,120) -- (180,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,110) -- (200,110) -- (200,120) -- (190,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,110) -- (160,110) -- (160,120) -- (150,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (110,120) -- (120,120) -- (120,130) -- (110,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (120,120) -- (130,120) -- (130,130) -- (120,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (130,120) -- (140,120) -- (140,130) -- (130,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,120) -- (150,120) -- (150,130) -- (140,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (100,120) -- (110,120) -- (110,130) -- (100,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,120) -- (170,120) -- (170,130) -- (160,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (170,120) -- (180,120) -- (180,130) -- (170,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (180,120) -- (190,120) -- (190,130) -- (180,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (190,120) -- (200,120) -- (200,130) -- (190,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,120) -- (160,120) -- (160,130) -- (150,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,130) -- (120,130) -- (120,140) -- (110,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,130) -- (130,130) -- (130,140) -- (120,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,130) -- (140,130) -- (140,140) -- (130,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,130) -- (150,130) -- (150,140) -- (140,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,130) -- (110,130) -- (110,140) -- (100,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,130) -- (170,130) -- (170,140) -- (160,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (170,130) -- (180,130) -- (180,140) -- (170,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (180,130) -- (190,130) -- (190,140) -- (180,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (190,130) -- (200,130) -- (200,140) -- (190,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,130) -- (160,130) -- (160,140) -- (150,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,140) -- (120,140) -- (120,150) -- (110,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,140) -- (130,140) -- (130,150) -- (120,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,140) -- (140,140) -- (140,150) -- (130,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,140) -- (150,140) -- (150,150) -- (140,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,140) -- (110,140) -- (110,150) -- (100,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,140) -- (170,140) -- (170,150) -- (160,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,140) -- (180,140) -- (180,150) -- (170,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (180,140) -- (190,140) -- (190,150) -- (180,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,140) -- (200,140) -- (200,150) -- (190,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (150,140) -- (160,140) -- (160,150) -- (150,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (110,150) -- (120,150) -- (120,160) -- (110,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (120,150) -- (130,150) -- (130,160) -- (120,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (130,150) -- (140,150) -- (140,160) -- (130,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,150) -- (150,150) -- (150,160) -- (140,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,150) -- (110,150) -- (110,160) -- (100,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,150) -- (170,150) -- (170,160) -- (160,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (170,150) -- (180,150) -- (180,160) -- (170,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,150) -- (190,150) -- (190,160) -- (180,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,150) -- (200,150) -- (200,160) -- (190,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (150,150) -- (160,150) -- (160,160) -- (150,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,160) -- (120,160) -- (120,170) -- (110,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (120,160) -- (130,160) -- (130,170) -- (120,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (130,160) -- (140,160) -- (140,170) -- (130,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,160) -- (150,160) -- (150,170) -- (140,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,160) -- (110,160) -- (110,170) -- (100,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (160,160) -- (170,160) -- (170,170) -- (160,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,160) -- (180,160) -- (180,170) -- (170,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,160) -- (190,160) -- (190,170) -- (180,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,160) -- (200,160) -- (200,170) -- (190,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,160) -- (160,160) -- (160,170) -- (150,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (110,170) -- (120,170) -- (120,180) -- (110,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (120,170) -- (130,170) -- (130,180) -- (120,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (130,170) -- (140,170) -- (140,180) -- (130,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,170) -- (150,170) -- (150,180) -- (140,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,170) -- (110,170) -- (110,180) -- (100,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,170) -- (170,170) -- (170,180) -- (160,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,170) -- (180,170) -- (180,180) -- (170,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,170) -- (190,170) -- (190,180) -- (180,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,170) -- (200,170) -- (200,180) -- (190,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (150,170) -- (160,170) -- (160,180) -- (150,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,180) -- (120,180) -- (120,190) -- (110,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,180) -- (130,180) -- (130,190) -- (120,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (130,180) -- (140,180) -- (140,190) -- (130,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (140,180) -- (150,180) -- (150,190) -- (140,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,180) -- (110,180) -- (110,190) -- (100,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,180) -- (170,180) -- (170,190) -- (160,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,180) -- (180,180) -- (180,190) -- (170,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,180) -- (190,180) -- (190,190) -- (180,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,180) -- (200,180) -- (200,190) -- (190,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,180) -- (160,180) -- (160,190) -- (150,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,90) -- (240,90) -- (240,100) -- (230,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,90) -- (250,90) -- (250,100) -- (240,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,90) -- (260,90) -- (260,100) -- (250,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,90) -- (270,90) -- (270,100) -- (260,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,90) -- (230,90) -- (230,100) -- (220,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,90) -- (290,90) -- (290,100) -- (280,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,90) -- (300,90) -- (300,100) -- (290,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,90) -- (310,90) -- (310,100) -- (300,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,90) -- (320,90) -- (320,100) -- (310,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,90) -- (280,90) -- (280,100) -- (270,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,100) -- (240,100) -- (240,110) -- (230,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,100) -- (250,100) -- (250,110) -- (240,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,100) -- (260,100) -- (260,110) -- (250,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,100) -- (270,100) -- (270,110) -- (260,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,100) -- (230,100) -- (230,110) -- (220,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (280,100) -- (290,100) -- (290,110) -- (280,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,100) -- (300,100) -- (300,110) -- (290,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (300,100) -- (310,100) -- (310,110) -- (300,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,100) -- (320,100) -- (320,110) -- (310,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,100) -- (280,100) -- (280,110) -- (270,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,110) -- (240,110) -- (240,120) -- (230,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,110) -- (250,110) -- (250,120) -- (240,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,110) -- (260,110) -- (260,120) -- (250,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,110) -- (270,110) -- (270,120) -- (260,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,110) -- (230,110) -- (230,120) -- (220,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (280,110) -- (290,110) -- (290,120) -- (280,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (290,110) -- (300,110) -- (300,120) -- (290,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (300,110) -- (310,110) -- (310,120) -- (300,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,110) -- (320,110) -- (320,120) -- (310,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,110) -- (280,110) -- (280,120) -- (270,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,120) -- (240,120) -- (240,130) -- (230,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,120) -- (250,120) -- (250,130) -- (240,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,120) -- (260,120) -- (260,130) -- (250,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,120) -- (270,120) -- (270,130) -- (260,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,120) -- (230,120) -- (230,130) -- (220,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (280,120) -- (290,120) -- (290,130) -- (280,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (290,120) -- (300,120) -- (300,130) -- (290,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (300,120) -- (310,120) -- (310,130) -- (300,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (310,120) -- (320,120) -- (320,130) -- (310,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,120) -- (280,120) -- (280,130) -- (270,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,130) -- (240,130) -- (240,140) -- (230,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,130) -- (250,130) -- (250,140) -- (240,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,130) -- (260,130) -- (260,140) -- (250,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,130) -- (270,130) -- (270,140) -- (260,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,130) -- (230,130) -- (230,140) -- (220,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (280,130) -- (290,130) -- (290,140) -- (280,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (290,130) -- (300,130) -- (300,140) -- (290,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (300,130) -- (310,130) -- (310,140) -- (300,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (310,130) -- (320,130) -- (320,140) -- (310,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,130) -- (280,130) -- (280,140) -- (270,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,140) -- (240,140) -- (240,150) -- (230,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,140) -- (250,140) -- (250,150) -- (240,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,140) -- (260,140) -- (260,150) -- (250,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,140) -- (270,140) -- (270,150) -- (260,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,140) -- (230,140) -- (230,150) -- (220,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,140) -- (290,140) -- (290,150) -- (280,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,140) -- (300,140) -- (300,150) -- (290,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,140) -- (310,140) -- (310,150) -- (300,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,140) -- (320,140) -- (320,150) -- (310,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,140) -- (280,140) -- (280,150) -- (270,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,150) -- (240,150) -- (240,160) -- (230,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,150) -- (250,150) -- (250,160) -- (240,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,150) -- (260,150) -- (260,160) -- (250,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,150) -- (270,150) -- (270,160) -- (260,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,150) -- (230,150) -- (230,160) -- (220,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,150) -- (290,150) -- (290,160) -- (280,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,150) -- (300,150) -- (300,160) -- (290,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,150) -- (310,150) -- (310,160) -- (300,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,150) -- (320,150) -- (320,160) -- (310,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,150) -- (280,150) -- (280,160) -- (270,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,160) -- (240,160) -- (240,170) -- (230,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,160) -- (250,160) -- (250,170) -- (240,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,160) -- (260,160) -- (260,170) -- (250,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,160) -- (270,160) -- (270,170) -- (260,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,160) -- (230,160) -- (230,170) -- (220,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,160) -- (290,160) -- (290,170) -- (280,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,160) -- (300,160) -- (300,170) -- (290,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,160) -- (310,160) -- (310,170) -- (300,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,160) -- (320,160) -- (320,170) -- (310,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,160) -- (280,160) -- (280,170) -- (270,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,170) -- (240,170) -- (240,180) -- (230,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,170) -- (250,170) -- (250,180) -- (240,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,170) -- (260,170) -- (260,180) -- (250,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,170) -- (270,170) -- (270,180) -- (260,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,170) -- (230,170) -- (230,180) -- (220,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,170) -- (290,170) -- (290,180) -- (280,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,170) -- (300,170) -- (300,180) -- (290,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,170) -- (310,170) -- (310,180) -- (300,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,170) -- (320,170) -- (320,180) -- (310,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (270,170) -- (280,170) -- (280,180) -- (270,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,180) -- (240,180) -- (240,190) -- (230,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,180) -- (250,180) -- (250,190) -- (240,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,180) -- (260,180) -- (260,190) -- (250,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,180) -- (270,180) -- (270,190) -- (260,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,180) -- (230,180) -- (230,190) -- (220,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,180) -- (290,180) -- (290,190) -- (280,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,180) -- (300,180) -- (300,190) -- (290,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,180) -- (310,180) -- (310,190) -- (300,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,180) -- (320,180) -- (320,190) -- (310,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,180) -- (280,180) -- (280,190) -- (270,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,90) -- (480,90) -- (480,100) -- (470,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,90) -- (490,90) -- (490,100) -- (480,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (490,90) -- (500,90) -- (500,100) -- (490,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (500,90) -- (510,90) -- (510,100) -- (500,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,90) -- (470,90) -- (470,100) -- (460,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520,90) -- (530,90) -- (530,100) -- (520,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,90) -- (540,90) -- (540,100) -- (530,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,90) -- (550,90) -- (550,100) -- (540,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,90) -- (560,90) -- (560,100) -- (550,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,90) -- (520,90) -- (520,100) -- (510,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,100) -- (480,100) -- (480,110) -- (470,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,100) -- (490,100) -- (490,110) -- (480,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (490,100) -- (500,100) -- (500,110) -- (490,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (500,100) -- (510,100) -- (510,110) -- (500,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,100) -- (470,100) -- (470,110) -- (460,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520,100) -- (530,100) -- (530,110) -- (520,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,100) -- (540,100) -- (540,110) -- (530,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,100) -- (550,100) -- (550,110) -- (540,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,100) -- (560,100) -- (560,110) -- (550,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,100) -- (520,100) -- (520,110) -- (510,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,110) -- (480,110) -- (480,120) -- (470,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,110) -- (490,110) -- (490,120) -- (480,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (490,110) -- (500,110) -- (500,120) -- (490,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (500,110) -- (510,110) -- (510,120) -- (500,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,110) -- (470,110) -- (470,120) -- (460,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (520,110) -- (530,110) -- (530,120) -- (520,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,110) -- (540,110) -- (540,120) -- (530,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (540,110) -- (550,110) -- (550,120) -- (540,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,110) -- (560,110) -- (560,120) -- (550,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,110) -- (520,110) -- (520,120) -- (510,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (470,120) -- (480,120) -- (480,130) -- (470,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (480,120) -- (490,120) -- (490,130) -- (480,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (490,120) -- (500,120) -- (500,130) -- (490,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (500,120) -- (510,120) -- (510,130) -- (500,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (460,120) -- (470,120) -- (470,130) -- (460,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (520,120) -- (530,120) -- (530,130) -- (520,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (530,120) -- (540,120) -- (540,130) -- (530,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (540,120) -- (550,120) -- (550,130) -- (540,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (550,120) -- (560,120) -- (560,130) -- (550,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,120) -- (520,120) -- (520,130) -- (510,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,130) -- (480,130) -- (480,140) -- (470,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,130) -- (490,130) -- (490,140) -- (480,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,130) -- (500,130) -- (500,140) -- (490,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (500,130) -- (510,130) -- (510,140) -- (500,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,130) -- (470,130) -- (470,140) -- (460,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (520,130) -- (530,130) -- (530,140) -- (520,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (530,130) -- (540,130) -- (540,140) -- (530,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (540,130) -- (550,130) -- (550,140) -- (540,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (550,130) -- (560,130) -- (560,140) -- (550,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,130) -- (520,130) -- (520,140) -- (510,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,140) -- (480,140) -- (480,150) -- (470,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,140) -- (490,140) -- (490,150) -- (480,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,140) -- (500,140) -- (500,150) -- (490,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (500,140) -- (510,140) -- (510,150) -- (500,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,140) -- (470,140) -- (470,150) -- (460,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520,140) -- (530,140) -- (530,150) -- (520,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,140) -- (540,140) -- (540,150) -- (530,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540,140) -- (550,140) -- (550,150) -- (540,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,140) -- (560,140) -- (560,150) -- (550,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,140) -- (520,140) -- (520,150) -- (510,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,150) -- (480,150) -- (480,160) -- (470,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (480,150) -- (490,150) -- (490,160) -- (480,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (490,150) -- (500,150) -- (500,160) -- (490,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (500,150) -- (510,150) -- (510,160) -- (500,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,150) -- (470,150) -- (470,160) -- (460,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520,150) -- (530,150) -- (530,160) -- (520,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,150) -- (540,150) -- (540,160) -- (530,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,150) -- (550,150) -- (550,160) -- (540,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,150) -- (560,150) -- (560,160) -- (550,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,150) -- (520,150) -- (520,160) -- (510,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,160) -- (480,160) -- (480,170) -- (470,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,160) -- (490,160) -- (490,170) -- (480,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (490,160) -- (500,160) -- (500,170) -- (490,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (500,160) -- (510,160) -- (510,170) -- (500,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,160) -- (470,160) -- (470,170) -- (460,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520,160) -- (530,160) -- (530,170) -- (520,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,160) -- (540,160) -- (540,170) -- (530,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,160) -- (550,160) -- (550,170) -- (540,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,160) -- (560,160) -- (560,170) -- (550,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,160) -- (520,160) -- (520,170) -- (510,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,170) -- (480,170) -- (480,180) -- (470,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (480,170) -- (490,170) -- (490,180) -- (480,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (490,170) -- (500,170) -- (500,180) -- (490,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (500,170) -- (510,170) -- (510,180) -- (500,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,170) -- (470,170) -- (470,180) -- (460,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520,170) -- (530,170) -- (530,180) -- (520,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,170) -- (540,170) -- (540,180) -- (530,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,170) -- (550,170) -- (550,180) -- (540,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,170) -- (560,170) -- (560,180) -- (550,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (510,170) -- (520,170) -- (520,180) -- (510,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,180) -- (480,180) -- (480,190) -- (470,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,180) -- (490,180) -- (490,190) -- (480,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (490,180) -- (500,180) -- (500,190) -- (490,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (500,180) -- (510,180) -- (510,190) -- (500,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460,180) -- (470,180) -- (470,190) -- (460,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520,180) -- (530,180) -- (530,190) -- (520,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,180) -- (540,180) -- (540,190) -- (530,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,180) -- (550,180) -- (550,190) -- (540,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550,180) -- (560,180) -- (560,190) -- (550,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,180) -- (520,180) -- (520,190) -- (510,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,90) -- (360,90) -- (360,100) -- (350,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,90) -- (370,90) -- (370,100) -- (360,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,90) -- (380,90) -- (380,100) -- (370,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,90) -- (390,90) -- (390,100) -- (380,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,90) -- (350,90) -- (350,100) -- (340,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,90) -- (410,90) -- (410,100) -- (400,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,90) -- (420,90) -- (420,100) -- (410,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,90) -- (430,90) -- (430,100) -- (420,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,90) -- (440,90) -- (440,100) -- (430,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,90) -- (400,90) -- (400,100) -- (390,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,100) -- (360,100) -- (360,110) -- (350,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,100) -- (370,100) -- (370,110) -- (360,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,100) -- (380,100) -- (380,110) -- (370,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,100) -- (390,100) -- (390,110) -- (380,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,100) -- (350,100) -- (350,110) -- (340,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,100) -- (410,100) -- (410,110) -- (400,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,100) -- (420,100) -- (420,110) -- (410,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,100) -- (430,100) -- (430,110) -- (420,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,100) -- (440,100) -- (440,110) -- (430,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390,100) -- (400,100) -- (400,110) -- (390,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,110) -- (360,110) -- (360,120) -- (350,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,110) -- (370,110) -- (370,120) -- (360,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,110) -- (380,110) -- (380,120) -- (370,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,110) -- (390,110) -- (390,120) -- (380,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,110) -- (350,110) -- (350,120) -- (340,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,110) -- (410,110) -- (410,120) -- (400,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,110) -- (420,110) -- (420,120) -- (410,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,110) -- (430,110) -- (430,120) -- (420,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,110) -- (440,110) -- (440,120) -- (430,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,110) -- (400,110) -- (400,120) -- (390,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,120) -- (360,120) -- (360,130) -- (350,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,120) -- (370,120) -- (370,130) -- (360,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,120) -- (380,120) -- (380,130) -- (370,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,120) -- (390,120) -- (390,130) -- (380,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,120) -- (350,120) -- (350,130) -- (340,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,120) -- (410,120) -- (410,130) -- (400,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (410,120) -- (420,120) -- (420,130) -- (410,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (420,120) -- (430,120) -- (430,130) -- (420,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (430,120) -- (440,120) -- (440,130) -- (430,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,120) -- (400,120) -- (400,130) -- (390,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,130) -- (360,130) -- (360,140) -- (350,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,130) -- (370,130) -- (370,140) -- (360,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,130) -- (380,130) -- (380,140) -- (370,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,130) -- (390,130) -- (390,140) -- (380,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,130) -- (350,130) -- (350,140) -- (340,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (400,130) -- (410,130) -- (410,140) -- (400,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (410,130) -- (420,130) -- (420,140) -- (410,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (420,130) -- (430,130) -- (430,140) -- (420,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (430,130) -- (440,130) -- (440,140) -- (430,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390,130) -- (400,130) -- (400,140) -- (390,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,140) -- (360,140) -- (360,150) -- (350,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,140) -- (370,140) -- (370,150) -- (360,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,140) -- (380,140) -- (380,150) -- (370,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,140) -- (390,140) -- (390,150) -- (380,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,140) -- (350,140) -- (350,150) -- (340,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,140) -- (410,140) -- (410,150) -- (400,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,140) -- (420,140) -- (420,150) -- (410,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,140) -- (430,140) -- (430,150) -- (420,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,140) -- (440,140) -- (440,150) -- (430,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,140) -- (400,140) -- (400,150) -- (390,150) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,150) -- (360,150) -- (360,160) -- (350,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,150) -- (370,150) -- (370,160) -- (360,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,150) -- (380,150) -- (380,160) -- (370,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,150) -- (390,150) -- (390,160) -- (380,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,150) -- (350,150) -- (350,160) -- (340,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,150) -- (410,150) -- (410,160) -- (400,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,150) -- (420,150) -- (420,160) -- (410,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,150) -- (430,150) -- (430,160) -- (420,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,150) -- (440,150) -- (440,160) -- (430,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,150) -- (400,150) -- (400,160) -- (390,160) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,160) -- (360,160) -- (360,170) -- (350,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,160) -- (370,160) -- (370,170) -- (360,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,160) -- (380,160) -- (380,170) -- (370,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,160) -- (390,160) -- (390,170) -- (380,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,160) -- (350,160) -- (350,170) -- (340,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,160) -- (410,160) -- (410,170) -- (400,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,160) -- (420,160) -- (420,170) -- (410,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,160) -- (430,160) -- (430,170) -- (420,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,160) -- (440,160) -- (440,170) -- (430,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,160) -- (400,160) -- (400,170) -- (390,170) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,170) -- (360,170) -- (360,180) -- (350,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,170) -- (370,170) -- (370,180) -- (360,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,170) -- (380,170) -- (380,180) -- (370,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,170) -- (390,170) -- (390,180) -- (380,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,170) -- (350,170) -- (350,180) -- (340,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,170) -- (410,170) -- (410,180) -- (400,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,170) -- (420,170) -- (420,180) -- (410,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,170) -- (430,170) -- (430,180) -- (420,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,170) -- (440,170) -- (440,180) -- (430,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,170) -- (400,170) -- (400,180) -- (390,180) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,180) -- (360,180) -- (360,190) -- (350,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,180) -- (370,180) -- (370,190) -- (360,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,180) -- (380,180) -- (380,190) -- (370,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,180) -- (390,180) -- (390,190) -- (380,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,180) -- (350,180) -- (350,190) -- (340,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,180) -- (410,180) -- (410,190) -- (400,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,180) -- (420,180) -- (420,190) -- (410,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,180) -- (430,180) -- (430,190) -- (420,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,180) -- (440,180) -- (440,190) -- (430,190) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,180) -- (400,180) -- (400,190) -- (390,190) -- cycle ;

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,30) -- (210,30) -- (210,40) -- (200,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,30) -- (220,30) -- (220,40) -- (210,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,30) -- (230,30) -- (230,40) -- (220,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,30) -- (240,30) -- (240,40) -- (230,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,30) -- (200,30) -- (200,40) -- (190,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,30) -- (260,30) -- (260,40) -- (250,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,30) -- (270,30) -- (270,40) -- (260,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,30) -- (280,30) -- (280,40) -- (270,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,30) -- (290,30) -- (290,40) -- (280,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,30) -- (250,30) -- (250,40) -- (240,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,40) -- (210,40) -- (210,50) -- (200,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,40) -- (220,40) -- (220,50) -- (210,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,40) -- (230,40) -- (230,50) -- (220,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,40) -- (240,40) -- (240,50) -- (230,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,40) -- (200,40) -- (200,50) -- (190,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,40) -- (260,40) -- (260,50) -- (250,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,40) -- (270,40) -- (270,50) -- (260,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (270,40) -- (280,40) -- (280,50) -- (270,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,40) -- (290,40) -- (290,50) -- (280,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,40) -- (250,40) -- (250,50) -- (240,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,50) -- (210,50) -- (210,60) -- (200,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,50) -- (220,50) -- (220,60) -- (210,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,50) -- (230,50) -- (230,60) -- (220,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,50) -- (240,50) -- (240,60) -- (230,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,50) -- (200,50) -- (200,60) -- (190,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,50) -- (260,50) -- (260,60) -- (250,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,50) -- (270,50) -- (270,60) -- (260,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (270,50) -- (280,50) -- (280,60) -- (270,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,50) -- (290,50) -- (290,60) -- (280,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,50) -- (250,50) -- (250,60) -- (240,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (200,60) -- (210,60) -- (210,70) -- (200,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (210,60) -- (220,60) -- (220,70) -- (210,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,60) -- (230,60) -- (230,70) -- (220,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,60) -- (240,60) -- (240,70) -- (230,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (190,60) -- (200,60) -- (200,70) -- (190,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,60) -- (260,60) -- (260,70) -- (250,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,60) -- (270,60) -- (270,70) -- (260,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (270,60) -- (280,60) -- (280,70) -- (270,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (280,60) -- (290,60) -- (290,70) -- (280,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,60) -- (250,60) -- (250,70) -- (240,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,70) -- (210,70) -- (210,80) -- (200,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,70) -- (220,70) -- (220,80) -- (210,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,70) -- (230,70) -- (230,80) -- (220,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,70) -- (240,70) -- (240,80) -- (230,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,70) -- (260,70) -- (260,80) -- (250,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,70) -- (270,70) -- (270,80) -- (260,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (270,70) -- (280,70) -- (280,80) -- (270,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (280,70) -- (290,70) -- (290,80) -- (280,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,70) -- (250,70) -- (250,80) -- (240,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,80) -- (210,80) -- (210,90) -- (200,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,80) -- (220,80) -- (220,90) -- (210,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,80) -- (230,80) -- (230,90) -- (220,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,80) -- (240,80) -- (240,90) -- (230,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,80) -- (200,80) -- (200,90) -- (190,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,80) -- (260,80) -- (260,90) -- (250,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,80) -- (270,80) -- (270,90) -- (260,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (270,80) -- (280,80) -- (280,90) -- (270,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,80) -- (290,80) -- (290,90) -- (280,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,80) -- (250,80) -- (250,90) -- (240,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (200,90) -- (210,90) -- (210,100) -- (200,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (210,90) -- (220,90) -- (220,100) -- (210,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,90) -- (230,90) -- (230,100) -- (220,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,90) -- (240,90) -- (240,100) -- (230,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,90) -- (200,90) -- (200,100) -- (190,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,90) -- (260,90) -- (260,100) -- (250,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,90) -- (270,90) -- (270,100) -- (260,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,90) -- (280,90) -- (280,100) -- (270,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,90) -- (290,90) -- (290,100) -- (280,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,90) -- (250,90) -- (250,100) -- (240,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,100) -- (210,100) -- (210,110) -- (200,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (210,100) -- (220,100) -- (220,110) -- (210,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,100) -- (230,100) -- (230,110) -- (220,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,100) -- (240,100) -- (240,110) -- (230,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,100) -- (200,100) -- (200,110) -- (190,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,100) -- (260,100) -- (260,110) -- (250,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,100) -- (270,100) -- (270,110) -- (260,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,100) -- (280,100) -- (280,110) -- (270,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,100) -- (290,100) -- (290,110) -- (280,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,100) -- (250,100) -- (250,110) -- (240,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (200,110) -- (210,110) -- (210,120) -- (200,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (210,110) -- (220,110) -- (220,120) -- (210,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,110) -- (230,110) -- (230,120) -- (220,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,110) -- (240,110) -- (240,120) -- (230,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,110) -- (200,110) -- (200,120) -- (190,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,110) -- (260,110) -- (260,120) -- (250,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,110) -- (270,110) -- (270,120) -- (260,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,110) -- (280,110) -- (280,120) -- (270,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,110) -- (290,110) -- (290,120) -- (280,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,110) -- (250,110) -- (250,120) -- (240,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,120) -- (210,120) -- (210,130) -- (200,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,120) -- (220,120) -- (220,130) -- (210,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,120) -- (230,120) -- (230,130) -- (220,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,120) -- (240,120) -- (240,130) -- (230,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,120) -- (200,120) -- (200,130) -- (190,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,120) -- (260,120) -- (260,130) -- (250,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,120) -- (270,120) -- (270,130) -- (260,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,120) -- (280,120) -- (280,130) -- (270,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,120) -- (290,120) -- (290,130) -- (280,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,120) -- (250,120) -- (250,130) -- (240,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (190,70) -- (200,70) -- (200,80) -- (190,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,30) -- (330,30) -- (330,40) -- (320,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,30) -- (340,30) -- (340,40) -- (330,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,30) -- (350,30) -- (350,40) -- (340,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,30) -- (360,30) -- (360,40) -- (350,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,30) -- (320,30) -- (320,40) -- (310,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,30) -- (380,30) -- (380,40) -- (370,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,30) -- (390,30) -- (390,40) -- (380,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,30) -- (400,30) -- (400,40) -- (390,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,30) -- (410,30) -- (410,40) -- (400,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,30) -- (370,30) -- (370,40) -- (360,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,40) -- (330,40) -- (330,50) -- (320,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,40) -- (340,40) -- (340,50) -- (330,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,40) -- (350,40) -- (350,50) -- (340,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,40) -- (360,40) -- (360,50) -- (350,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,40) -- (320,40) -- (320,50) -- (310,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,40) -- (380,40) -- (380,50) -- (370,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,40) -- (390,40) -- (390,50) -- (380,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (390,40) -- (400,40) -- (400,50) -- (390,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,40) -- (410,40) -- (410,50) -- (400,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,40) -- (370,40) -- (370,50) -- (360,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,50) -- (330,50) -- (330,60) -- (320,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,50) -- (340,50) -- (340,60) -- (330,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,50) -- (350,50) -- (350,60) -- (340,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,50) -- (360,50) -- (360,60) -- (350,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,50) -- (320,50) -- (320,60) -- (310,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,50) -- (380,50) -- (380,60) -- (370,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,50) -- (390,50) -- (390,60) -- (380,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (390,50) -- (400,50) -- (400,60) -- (390,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,50) -- (410,50) -- (410,60) -- (400,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,50) -- (370,50) -- (370,60) -- (360,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (320,60) -- (330,60) -- (330,70) -- (320,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (330,60) -- (340,60) -- (340,70) -- (330,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,60) -- (350,60) -- (350,70) -- (340,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,60) -- (360,60) -- (360,70) -- (350,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (310,60) -- (320,60) -- (320,70) -- (310,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,60) -- (380,60) -- (380,70) -- (370,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,60) -- (390,60) -- (390,70) -- (380,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (390,60) -- (400,60) -- (400,70) -- (390,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,60) -- (370,60) -- (370,70) -- (360,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,70) -- (330,70) -- (330,80) -- (320,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,70) -- (340,70) -- (340,80) -- (330,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,70) -- (350,70) -- (350,80) -- (340,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,70) -- (360,70) -- (360,80) -- (350,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310,70) -- (320,70) -- (320,80) -- (310,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,70) -- (380,70) -- (380,80) -- (370,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,70) -- (390,70) -- (390,80) -- (380,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (390,70) -- (400,70) -- (400,80) -- (390,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,70) -- (370,70) -- (370,80) -- (360,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,80) -- (330,80) -- (330,90) -- (320,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,80) -- (340,80) -- (340,90) -- (330,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,80) -- (350,80) -- (350,90) -- (340,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,80) -- (360,80) -- (360,90) -- (350,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,80) -- (320,80) -- (320,90) -- (310,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,80) -- (380,80) -- (380,90) -- (370,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,80) -- (390,80) -- (390,90) -- (380,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (390,80) -- (400,80) -- (400,90) -- (390,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,80) -- (410,80) -- (410,90) -- (400,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,80) -- (370,80) -- (370,90) -- (360,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (320,90) -- (330,90) -- (330,100) -- (320,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (330,90) -- (340,90) -- (340,100) -- (330,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,90) -- (350,90) -- (350,100) -- (340,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,90) -- (360,90) -- (360,100) -- (350,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,90) -- (320,90) -- (320,100) -- (310,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,90) -- (380,90) -- (380,100) -- (370,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,90) -- (390,90) -- (390,100) -- (380,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,90) -- (400,90) -- (400,100) -- (390,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,90) -- (410,90) -- (410,100) -- (400,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,90) -- (370,90) -- (370,100) -- (360,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,100) -- (330,100) -- (330,110) -- (320,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (330,100) -- (340,100) -- (340,110) -- (330,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,100) -- (350,100) -- (350,110) -- (340,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,100) -- (360,100) -- (360,110) -- (350,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,100) -- (320,100) -- (320,110) -- (310,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,100) -- (380,100) -- (380,110) -- (370,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,100) -- (390,100) -- (390,110) -- (380,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,100) -- (400,100) -- (400,110) -- (390,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,100) -- (410,100) -- (410,110) -- (400,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,100) -- (370,100) -- (370,110) -- (360,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (320,110) -- (330,110) -- (330,120) -- (320,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (330,110) -- (340,110) -- (340,120) -- (330,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,110) -- (350,110) -- (350,120) -- (340,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,110) -- (360,110) -- (360,120) -- (350,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,110) -- (320,110) -- (320,120) -- (310,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,110) -- (380,110) -- (380,120) -- (370,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,110) -- (390,110) -- (390,120) -- (380,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,110) -- (400,110) -- (400,120) -- (390,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,110) -- (410,110) -- (410,120) -- (400,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,110) -- (370,110) -- (370,120) -- (360,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,120) -- (330,120) -- (330,130) -- (320,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,120) -- (340,120) -- (340,130) -- (330,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,120) -- (320,120) -- (320,130) -- (310,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,120) -- (380,120) -- (380,130) -- (370,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,120) -- (390,120) -- (390,130) -- (380,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,120) -- (400,120) -- (400,130) -- (390,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,120) -- (410,120) -- (410,130) -- (400,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,120) -- (370,120) -- (370,130) -- (360,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340,120) -- (350,120) -- (350,130) -- (340,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350,120) -- (360,120) -- (360,130) -- (350,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400,60) -- (410,60) -- (410,70) -- (400,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400,70) -- (410,70) -- (410,80) -- (400,80) -- cycle ;

\draw (205,75) node [scale=0.5] [align=left] {1};
\draw (215,75) node [scale=0.5] [align=left] {2};
\draw (215,65) node [scale=0.5] [align=left] {3};
\draw (225,75) node [scale=0.5] [align=left] {4};
\draw (225,65) node [scale=0.5] [align=left] {5};
\draw (235,65) node [scale=0.5] [align=left] {6};
\draw (235,75) node [scale=0.5] [align=left] {7};
\draw (235,85) node [scale=0.5] [align=left] {8};
\draw (245,75) node [scale=0.5] [align=left] {9};
\draw (245,85) node [scale=0.5] [align=left] {10};
\draw (255,85) node [scale=0.5] [align=left] {20};
\draw (245,95) node [scale=0.5] [align=left] {11};
\draw (235,95) node [scale=0.5] [align=left] {12};
\draw (225,95) node [scale=0.5] [align=left] {13};
\draw (215,95) node [scale=0.5] [align=left] {14};
\draw (215,105) node [scale=0.5] [align=left] {15};
\draw (225,105) node [scale=0.5] [align=left] {16};
\draw (215,115) node [scale=0.5] [align=left] {17};
\draw (225,115) node [scale=0.5] [align=left] {18};
\draw (225,125) node [scale=0.5] [align=left] {19};
\draw (235,125) node [scale=0.5] [align=left] {20};
\draw (255,75) node [scale=0.5] [align=left] {21};
\draw (255,65) node [scale=0.5] [align=left] {22};
\draw (255,55) node [scale=0.5] [align=left] {23};
\draw (265,55) node [scale=0.5] [align=left] {24};
\draw (265,65) node [scale=0.5] [align=left] {25};
\draw (275,55) node [scale=0.5] [align=left] {26};
\draw (276,65) node [scale=0.5] [align=left] {27};
\draw (285,65) node [scale=0.5] [align=left] {28};
\draw (285,75) node [scale=0.5] [align=left] {29};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,30) -- (220,30) -- (220,40) -- (210,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,30) -- (230,30) -- (230,40) -- (220,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,30) -- (210,30) -- (210,40) -- (200,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,30) -- (270,30) -- (270,40) -- (260,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,30) -- (280,30) -- (280,40) -- (270,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,30) -- (290,30) -- (290,40) -- (280,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,30) -- (300,30) -- (300,40) -- (290,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,30) -- (260,30) -- (260,40) -- (250,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,40) -- (220,40) -- (220,50) -- (210,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,40) -- (230,40) -- (230,50) -- (220,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,40) -- (240,40) -- (240,50) -- (230,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,40) -- (250,40) -- (250,50) -- (240,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,40) -- (210,40) -- (210,50) -- (200,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (270,40) -- (280,40) -- (280,50) -- (270,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,40) -- (280,40) -- (280,50) -- (270,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (280,40) -- (290,40) -- (290,50) -- (280,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,40) -- (300,40) -- (300,50) -- (290,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,40) -- (260,40) -- (260,50) -- (250,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,50) -- (220,50) -- (220,60) -- (210,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,50) -- (230,50) -- (230,60) -- (220,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,50) -- (240,50) -- (240,60) -- (230,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,50) -- (250,50) -- (250,60) -- (240,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,50) -- (210,50) -- (210,60) -- (200,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,50) -- (270,50) -- (270,60) -- (260,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (270,50) -- (280,50) -- (280,60) -- (270,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (280,50) -- (290,50) -- (290,60) -- (280,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,50) -- (300,50) -- (300,60) -- (290,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,50) -- (260,50) -- (260,60) -- (250,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (210,60) -- (220,60) -- (220,70) -- (210,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,60) -- (230,60) -- (230,70) -- (220,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,60) -- (240,60) -- (240,70) -- (230,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,60) -- (250,60) -- (250,70) -- (240,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,60) -- (270,60) -- (270,70) -- (260,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (270,60) -- (280,60) -- (280,70) -- (270,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (280,60) -- (290,60) -- (290,70) -- (280,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (290,60) -- (300,60) -- (300,70) -- (290,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,60) -- (260,60) -- (260,70) -- (250,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,70) -- (220,70) -- (220,80) -- (210,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,70) -- (230,70) -- (230,80) -- (220,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,70) -- (240,70) -- (240,80) -- (230,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,70) -- (250,70) -- (250,80) -- (240,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (260,70) -- (270,70) -- (270,80) -- (260,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (270,70) -- (280,70) -- (280,80) -- (270,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (280,70) -- (290,70) -- (290,80) -- (280,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (290,70) -- (300,70) -- (300,80) -- (290,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,70) -- (260,70) -- (260,80) -- (250,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,80) -- (220,80) -- (220,90) -- (210,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,80) -- (230,80) -- (230,90) -- (220,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,80) -- (240,80) -- (240,90) -- (230,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,80) -- (250,80) -- (250,90) -- (240,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,80) -- (210,80) -- (210,90) -- (200,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,80) -- (270,80) -- (270,90) -- (260,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,80) -- (280,80) -- (280,90) -- (270,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,80) -- (290,80) -- (290,90) -- (280,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,80) -- (300,80) -- (300,90) -- (290,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,80) -- (260,80) -- (260,90) -- (250,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (210,90) -- (220,90) -- (220,100) -- (210,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,90) -- (230,90) -- (230,100) -- (220,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,90) -- (240,90) -- (240,100) -- (230,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,90) -- (250,90) -- (250,100) -- (240,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,90) -- (210,90) -- (210,100) -- (200,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,90) -- (270,90) -- (270,100) -- (260,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,90) -- (280,90) -- (280,100) -- (270,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,90) -- (290,90) -- (290,100) -- (280,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,90) -- (300,90) -- (300,100) -- (290,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,90) -- (260,90) -- (260,100) -- (250,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,100) -- (220,100) -- (220,110) -- (210,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,100) -- (230,100) -- (230,110) -- (220,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,100) -- (240,100) -- (240,110) -- (230,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,100) -- (250,100) -- (250,110) -- (240,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,100) -- (210,100) -- (210,110) -- (200,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,100) -- (270,100) -- (270,110) -- (260,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,100) -- (280,100) -- (280,110) -- (270,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,100) -- (290,100) -- (290,110) -- (280,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,100) -- (300,100) -- (300,110) -- (290,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,100) -- (260,100) -- (260,110) -- (250,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (210,110) -- (220,110) -- (220,120) -- (210,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (220,110) -- (230,110) -- (230,120) -- (220,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,110) -- (240,110) -- (240,120) -- (230,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,110) -- (250,110) -- (250,120) -- (240,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,110) -- (210,110) -- (210,120) -- (200,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,110) -- (270,110) -- (270,120) -- (260,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,110) -- (280,110) -- (280,120) -- (270,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,110) -- (290,110) -- (290,120) -- (280,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,110) -- (300,110) -- (300,120) -- (290,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (250,110) -- (260,110) -- (260,120) -- (250,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,120) -- (220,120) -- (220,130) -- (210,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,120) -- (230,120) -- (230,130) -- (220,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,120) -- (240,120) -- (240,130) -- (230,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (240,120) -- (250,120) -- (250,130) -- (240,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,120) -- (210,120) -- (210,130) -- (200,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,120) -- (270,120) -- (270,130) -- (260,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,120) -- (280,120) -- (280,130) -- (270,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,120) -- (290,120) -- (290,130) -- (280,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,120) -- (300,120) -- (300,130) -- (290,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,120) -- (260,120) -- (260,130) -- (250,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,30) -- (340,30) -- (340,40) -- (330,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,30) -- (350,30) -- (350,40) -- (340,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,30) -- (360,30) -- (360,40) -- (350,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,30) -- (370,30) -- (370,40) -- (360,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,30) -- (330,30) -- (330,40) -- (320,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,30) -- (390,30) -- (390,40) -- (380,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,30) -- (400,30) -- (400,40) -- (390,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,30) -- (410,30) -- (410,40) -- (400,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,30) -- (420,30) -- (420,40) -- (410,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,30) -- (380,30) -- (380,40) -- (370,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,40) -- (340,40) -- (340,50) -- (330,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,40) -- (350,40) -- (350,50) -- (340,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,40) -- (360,40) -- (360,50) -- (350,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,40) -- (370,40) -- (370,50) -- (360,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,40) -- (330,40) -- (330,50) -- (320,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (390,40) -- (400,40) -- (400,50) -- (390,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,40) -- (400,40) -- (400,50) -- (390,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (400,40) -- (410,40) -- (410,50) -- (400,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,40) -- (420,40) -- (420,50) -- (410,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,40) -- (380,40) -- (380,50) -- (370,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,50) -- (340,50) -- (340,60) -- (330,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,50) -- (350,50) -- (350,60) -- (340,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,50) -- (360,50) -- (360,60) -- (350,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,50) -- (370,50) -- (370,60) -- (360,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,50) -- (330,50) -- (330,60) -- (320,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,50) -- (390,50) -- (390,60) -- (380,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (390,50) -- (400,50) -- (400,60) -- (390,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (400,50) -- (410,50) -- (410,60) -- (400,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,50) -- (420,50) -- (420,60) -- (410,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,50) -- (380,50) -- (380,60) -- (370,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,60) -- (360,60) -- (360,70) -- (350,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,60) -- (370,60) -- (370,70) -- (360,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,60) -- (390,60) -- (390,70) -- (380,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (390,60) -- (400,60) -- (400,70) -- (390,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (400,60) -- (410,60) -- (410,70) -- (400,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,60) -- (380,60) -- (380,70) -- (370,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,70) -- (360,70) -- (360,80) -- (350,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,70) -- (370,70) -- (370,80) -- (360,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (380,70) -- (390,70) -- (390,80) -- (380,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (390,70) -- (400,70) -- (400,80) -- (390,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (400,70) -- (410,70) -- (410,80) -- (400,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,70) -- (380,70) -- (380,80) -- (370,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,80) -- (340,80) -- (340,90) -- (330,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,80) -- (350,80) -- (350,90) -- (340,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,80) -- (360,80) -- (360,90) -- (350,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,80) -- (370,80) -- (370,90) -- (360,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,80) -- (330,80) -- (330,90) -- (320,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,80) -- (390,80) -- (390,90) -- (380,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,80) -- (400,80) -- (400,90) -- (390,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,80) -- (410,80) -- (410,90) -- (400,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,80) -- (420,80) -- (420,90) -- (410,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,80) -- (380,80) -- (380,90) -- (370,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (330,90) -- (340,90) -- (340,100) -- (330,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,90) -- (350,90) -- (350,100) -- (340,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,90) -- (360,90) -- (360,100) -- (350,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,90) -- (370,90) -- (370,100) -- (360,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,90) -- (330,90) -- (330,100) -- (320,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,90) -- (390,90) -- (390,100) -- (380,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,90) -- (400,90) -- (400,100) -- (390,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,90) -- (410,90) -- (410,100) -- (400,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,90) -- (420,90) -- (420,100) -- (410,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,90) -- (380,90) -- (380,100) -- (370,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,100) -- (340,100) -- (340,110) -- (330,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,100) -- (350,100) -- (350,110) -- (340,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,100) -- (360,100) -- (360,110) -- (350,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,100) -- (370,100) -- (370,110) -- (360,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,100) -- (330,100) -- (330,110) -- (320,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,100) -- (390,100) -- (390,110) -- (380,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,100) -- (400,100) -- (400,110) -- (390,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,100) -- (410,100) -- (410,110) -- (400,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,100) -- (420,100) -- (420,110) -- (410,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,100) -- (380,100) -- (380,110) -- (370,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (330,110) -- (340,110) -- (340,120) -- (330,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (340,110) -- (350,110) -- (350,120) -- (340,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (350,110) -- (360,110) -- (360,120) -- (350,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (360,110) -- (370,110) -- (370,120) -- (360,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,110) -- (330,110) -- (330,120) -- (320,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,110) -- (390,110) -- (390,120) -- (380,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,110) -- (400,110) -- (400,120) -- (390,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,110) -- (410,110) -- (410,120) -- (400,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,110) -- (420,110) -- (420,120) -- (410,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (370,110) -- (380,110) -- (380,120) -- (370,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,120) -- (340,120) -- (340,130) -- (330,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,120) -- (350,120) -- (350,130) -- (340,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,120) -- (330,120) -- (330,130) -- (320,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,120) -- (390,120) -- (390,130) -- (380,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,120) -- (400,120) -- (400,130) -- (390,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,120) -- (410,120) -- (410,130) -- (400,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,120) -- (420,120) -- (420,130) -- (410,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,120) -- (380,120) -- (380,130) -- (370,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (410,60) -- (420,60) -- (420,70) -- (410,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (410,70) -- (420,70) -- (420,80) -- (410,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360,120) -- (370,120) -- (370,130) -- (360,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350,120) -- (360,120) -- (360,130) -- (350,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (320,60) -- (330,60) -- (330,70) -- (320,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (320,70) -- (330,70) -- (330,80) -- (320,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (330,70) -- (340,70) -- (340,80) -- (330,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (330,60) -- (340,60) -- (340,70) -- (330,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340,60) -- (350,60) -- (350,70) -- (340,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340,70) -- (350,70) -- (350,80) -- (340,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (230,30) -- (240,30) -- (240,40) -- (230,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240,30) -- (250,30) -- (250,40) -- (240,40) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (200,60) -- (210,60) -- (210,70) -- (200,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200,70) -- (210,70) -- (210,80) -- (200,80) -- cycle ;

\draw (215.5,75) node [scale=0.5] [align=left] {1};
\draw (225.5,75) node [scale=0.5] [align=left] {2};
\draw (225.5,65) node [scale=0.5] [align=left] {3};
\draw (245.5,45) node [scale=0.5] [align=left] {4};
\draw (245,55) node [scale=0.5] [align=left] {5};
\draw (235.5,55) node [scale=0.5] [align=left] {6};
\draw (235.5,65) node [scale=0.5] [align=left] {7};
\draw (245,65) node [scale=0.5] [align=left] {18};
\draw (235.5,85) node [scale=0.5] [align=left] {9};

\draw (245.5,85) node [scale=0.5] [align=left] {10};
\draw (235,94.5) node [scale=0.5] [align=left] {12};

\draw (245,94.5) node [scale=0.5] [align=left] {11};
\draw (225,95) node [scale=0.5] [align=left] {13};
\draw (225,105) node [scale=0.5] [align=left] {14};
\draw (235,105) node [scale=0.5] [align=left] {15};
\draw (225,115) node [scale=0.5] [align=left] {16};
\draw (235,115) node [scale=0.5] [align=left] {17};
\draw (235,125) node [scale=0.5] [align=left] {18};
\draw (245,125) node [scale=0.5] [align=left] {19};
\draw (235,75) node [scale=0.5] [align=left] {8};
\draw (255,65) node [scale=0.5] [align=left] {20};
\draw (255,75) node [scale=0.5] [align=left] {21};
\draw (265,65) node [scale=0.5] [align=left] {23};
\draw (265,75) node [scale=0.5] [align=left] {22};
\draw (265,55) node [scale=0.5] [align=left] {24};
\draw (275,55) node [scale=0.5] [align=left] {25};
\draw (275,65) node [scale=0.5] [align=left] {26};
\draw (285,55) node [scale=0.5] [align=left] {27};
\draw (285,65) node [scale=0.5] [align=left] {28};
\draw (295,65) node [scale=0.5] [align=left] {29};
\draw (295,75) node [scale=0.5] [align=left] {30};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197,40) -- (207,40) -- (207,50) -- (197,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,40) -- (217,40) -- (217,50) -- (207,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187,40) -- (197,40) -- (197,50) -- (187,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,40) -- (257,40) -- (257,50) -- (247,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,40) -- (267,40) -- (267,50) -- (257,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,40) -- (277,40) -- (277,50) -- (267,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,40) -- (287,40) -- (287,50) -- (277,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,40) -- (247,40) -- (247,50) -- (237,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197,50) -- (207,50) -- (207,60) -- (197,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,50) -- (217,50) -- (217,60) -- (207,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187,50) -- (197,50) -- (197,60) -- (187,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,50) -- (257,50) -- (257,60) -- (247,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,50) -- (267,50) -- (267,60) -- (257,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,50) -- (277,50) -- (277,60) -- (267,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,50) -- (287,50) -- (287,60) -- (277,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237,50) -- (247,50) -- (247,60) -- (237,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197,60) -- (207,60) -- (207,70) -- (197,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,60) -- (217,60) -- (217,70) -- (207,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,60) -- (227,60) -- (227,70) -- (217,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227,60) -- (237,60) -- (237,70) -- (227,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187,60) -- (197,60) -- (197,70) -- (187,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,60) -- (257,60) -- (257,70) -- (247,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257,60) -- (267,60) -- (267,70) -- (257,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,60) -- (277,60) -- (277,70) -- (267,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,60) -- (287,60) -- (287,70) -- (277,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,60) -- (247,60) -- (247,70) -- (237,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,70) -- (217,70) -- (217,80) -- (207,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (217,70) -- (227,70) -- (227,80) -- (217,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227,70) -- (237,70) -- (237,80) -- (227,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,70) -- (257,70) -- (257,80) -- (247,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (257,70) -- (267,70) -- (267,80) -- (257,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (267,70) -- (277,70) -- (277,80) -- (267,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (277,70) -- (287,70) -- (287,80) -- (277,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,70) -- (247,70) -- (247,80) -- (237,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,80) -- (217,80) -- (217,90) -- (207,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217,80) -- (227,80) -- (227,90) -- (217,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (227,80) -- (237,80) -- (237,90) -- (227,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (247,80) -- (257,80) -- (257,90) -- (247,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (257,80) -- (267,80) -- (267,90) -- (257,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (267,80) -- (277,80) -- (277,90) -- (267,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (277,80) -- (287,80) -- (287,90) -- (277,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237,80) -- (247,80) -- (247,90) -- (237,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197,90) -- (207,90) -- (207,100) -- (197,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,90) -- (217,90) -- (217,100) -- (207,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217,90) -- (227,90) -- (227,100) -- (217,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (227,90) -- (237,90) -- (237,100) -- (227,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187,90) -- (197,90) -- (197,100) -- (187,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,90) -- (257,90) -- (257,100) -- (247,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,90) -- (267,90) -- (267,100) -- (257,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,90) -- (277,90) -- (277,100) -- (267,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,90) -- (287,90) -- (287,100) -- (277,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,90) -- (247,90) -- (247,100) -- (237,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197,100) -- (207,100) -- (207,110) -- (197,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,100) -- (217,100) -- (217,110) -- (207,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (217,100) -- (227,100) -- (227,110) -- (217,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (227,100) -- (237,100) -- (237,110) -- (227,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187,100) -- (197,100) -- (197,110) -- (187,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,100) -- (257,100) -- (257,110) -- (247,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,100) -- (267,100) -- (267,110) -- (257,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,100) -- (277,100) -- (277,110) -- (267,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,100) -- (287,100) -- (287,110) -- (277,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,100) -- (247,100) -- (247,110) -- (237,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197,110) -- (207,110) -- (207,120) -- (197,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,110) -- (217,110) -- (217,120) -- (207,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (217,110) -- (227,110) -- (227,120) -- (217,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (227,110) -- (237,110) -- (237,120) -- (227,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187,110) -- (197,110) -- (197,120) -- (187,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,110) -- (257,110) -- (257,120) -- (247,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,110) -- (267,110) -- (267,120) -- (257,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,110) -- (277,110) -- (277,120) -- (267,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,110) -- (287,110) -- (287,120) -- (277,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,110) -- (247,110) -- (247,120) -- (237,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197,120) -- (207,120) -- (207,130) -- (197,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,120) -- (217,120) -- (217,130) -- (207,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (217,120) -- (227,120) -- (227,130) -- (217,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (227,120) -- (237,120) -- (237,130) -- (227,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187,120) -- (197,120) -- (197,130) -- (187,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,120) -- (257,120) -- (257,130) -- (247,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,120) -- (267,120) -- (267,130) -- (257,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,120) -- (277,120) -- (277,130) -- (267,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,120) -- (287,120) -- (287,130) -- (277,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,120) -- (247,120) -- (247,130) -- (237,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197,130) -- (207,130) -- (207,140) -- (197,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,130) -- (217,130) -- (217,140) -- (207,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (217,130) -- (227,130) -- (227,140) -- (217,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (227,130) -- (237,130) -- (237,140) -- (227,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187,130) -- (197,130) -- (197,140) -- (187,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,130) -- (257,130) -- (257,140) -- (247,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,130) -- (267,130) -- (267,140) -- (257,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,130) -- (277,130) -- (277,140) -- (267,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,130) -- (287,130) -- (287,140) -- (277,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,130) -- (247,130) -- (247,140) -- (237,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317,40) -- (327,40) -- (327,50) -- (317,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,40) -- (337,40) -- (337,50) -- (327,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307,40) -- (317,40) -- (317,50) -- (307,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,40) -- (377,40) -- (377,50) -- (367,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,40) -- (387,40) -- (387,50) -- (377,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387,40) -- (397,40) -- (397,50) -- (387,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,40) -- (407,40) -- (407,50) -- (397,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,40) -- (367,40) -- (367,50) -- (357,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317,50) -- (327,50) -- (327,60) -- (317,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327,50) -- (337,50) -- (337,60) -- (327,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307,50) -- (317,50) -- (317,60) -- (307,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,50) -- (377,50) -- (377,60) -- (367,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,50) -- (387,50) -- (387,60) -- (377,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387,50) -- (397,50) -- (397,60) -- (387,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,50) -- (407,50) -- (407,60) -- (397,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357,50) -- (367,50) -- (367,60) -- (357,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317,60) -- (327,60) -- (327,70) -- (317,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,60) -- (337,60) -- (337,70) -- (327,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,60) -- (347,60) -- (347,70) -- (337,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347,60) -- (357,60) -- (357,70) -- (347,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307,60) -- (317,60) -- (317,70) -- (307,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,60) -- (377,60) -- (377,70) -- (367,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377,60) -- (387,60) -- (387,70) -- (377,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387,60) -- (397,60) -- (397,70) -- (387,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,60) -- (407,60) -- (407,70) -- (397,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,60) -- (367,60) -- (367,70) -- (357,70) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,70) -- (337,70) -- (337,80) -- (327,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (337,70) -- (347,70) -- (347,80) -- (337,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347,70) -- (357,70) -- (357,80) -- (347,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,70) -- (377,70) -- (377,80) -- (367,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (377,70) -- (387,70) -- (387,80) -- (377,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (387,70) -- (397,70) -- (397,80) -- (387,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (397,70) -- (407,70) -- (407,80) -- (397,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,70) -- (367,70) -- (367,80) -- (357,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,80) -- (337,80) -- (337,90) -- (327,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337,80) -- (347,80) -- (347,90) -- (337,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (347,80) -- (357,80) -- (357,90) -- (347,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (367,80) -- (377,80) -- (377,90) -- (367,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (377,80) -- (387,80) -- (387,90) -- (377,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (387,80) -- (397,80) -- (397,90) -- (387,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (397,80) -- (407,80) -- (407,90) -- (397,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357,80) -- (367,80) -- (367,90) -- (357,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317,90) -- (327,90) -- (327,100) -- (317,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,90) -- (337,90) -- (337,100) -- (327,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337,90) -- (347,90) -- (347,100) -- (337,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (347,90) -- (357,90) -- (357,100) -- (347,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307,90) -- (317,90) -- (317,100) -- (307,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,90) -- (377,90) -- (377,100) -- (367,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,90) -- (387,90) -- (387,100) -- (377,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387,90) -- (397,90) -- (397,100) -- (387,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,90) -- (407,90) -- (407,100) -- (397,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,90) -- (367,90) -- (367,100) -- (357,100) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317,100) -- (327,100) -- (327,110) -- (317,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,100) -- (337,100) -- (337,110) -- (327,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (337,100) -- (347,100) -- (347,110) -- (337,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (347,100) -- (357,100) -- (357,110) -- (347,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307,100) -- (317,100) -- (317,110) -- (307,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,100) -- (377,100) -- (377,110) -- (367,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,100) -- (387,100) -- (387,110) -- (377,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387,100) -- (397,100) -- (397,110) -- (387,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,100) -- (407,100) -- (407,110) -- (397,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,100) -- (367,100) -- (367,110) -- (357,110) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317,110) -- (327,110) -- (327,120) -- (317,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,110) -- (337,110) -- (337,120) -- (327,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (337,110) -- (347,110) -- (347,120) -- (337,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (347,110) -- (357,110) -- (357,120) -- (347,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307,110) -- (317,110) -- (317,120) -- (307,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,110) -- (377,110) -- (377,120) -- (367,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,110) -- (387,110) -- (387,120) -- (377,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387,110) -- (397,110) -- (397,120) -- (387,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,110) -- (407,110) -- (407,120) -- (397,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,110) -- (367,110) -- (367,120) -- (357,120) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317,120) -- (327,120) -- (327,130) -- (317,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,120) -- (337,120) -- (337,130) -- (327,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (337,120) -- (347,120) -- (347,130) -- (337,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (347,120) -- (357,120) -- (357,130) -- (347,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307,120) -- (317,120) -- (317,130) -- (307,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,120) -- (377,120) -- (377,130) -- (367,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,120) -- (387,120) -- (387,130) -- (377,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387,120) -- (397,120) -- (397,130) -- (387,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,120) -- (407,120) -- (407,130) -- (397,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,120) -- (367,120) -- (367,130) -- (357,130) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317,130) -- (327,130) -- (327,140) -- (317,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327,130) -- (337,130) -- (337,140) -- (327,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (337,130) -- (347,130) -- (347,140) -- (337,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (347,130) -- (357,130) -- (357,140) -- (347,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307,130) -- (317,130) -- (317,140) -- (307,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,130) -- (377,130) -- (377,140) -- (367,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,130) -- (387,130) -- (387,140) -- (377,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387,130) -- (397,130) -- (397,140) -- (387,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,130) -- (407,130) -- (407,140) -- (397,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357,130) -- (367,130) -- (367,140) -- (357,140) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217,40) -- (227,40) -- (227,50) -- (217,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (227,40) -- (237,40) -- (237,50) -- (227,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (187,70) -- (197,70) -- (197,80) -- (187,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (187,80) -- (197,80) -- (197,90) -- (187,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (337,40) -- (347,40) -- (347,50) -- (337,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,40) -- (357,40) -- (357,50) -- (347,50) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (307,70) -- (317,70) -- (317,80) -- (307,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (307,80) -- (317,80) -- (317,90) -- (307,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (317,70) -- (327,70) -- (327,80) -- (317,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (317,80) -- (327,80) -- (327,90) -- (317,90) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (337,50) -- (347,50) -- (347,60) -- (337,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347,50) -- (357,50) -- (357,60) -- (347,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (227,50) -- (237,50) -- (237,60) -- (227,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217,50) -- (227,50) -- (227,60) -- (217,60) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197,70) -- (207,70) -- (207,80) -- (197,80) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197,80) -- (207,80) -- (207,90) -- (197,90) -- cycle ;

\draw (242,85) node [scale=0.5] [align=left] {1};
\draw (232,95) node [scale=0.5] [align=left] {3};
\draw (232,105) node [scale=0.5] [align=left] {4};
\draw (232,115) node [scale=0.5] [align=left] {5};
\draw (232,125) node [scale=0.5] [align=left] {6};
\draw (232,135) node [scale=0.5] [align=left] {7};
\draw (232,85) node [scale=0.5] [align=left] {2};
\draw (222.5,135) node [scale=0.5] [align=left] {8};
\draw (372,85) node [scale=0.5] [align=left] {1};
\draw (382,85) node [scale=0.5] [align=left] {2};
\draw (392,85) node [scale=0.5] [align=left] {3};
\draw (402,85) node [scale=0.5] [align=left] {4};
\draw (402,75) node [scale=0.5] [align=left] {5};

\end{tikzpicture}
